Multigrid for propagators of staggered fermions in four-dimensional $SU(2)$ gauge fields

Multigrid (MG) methods for the computation of propagators of staggered fermions in non-Abelian gauge fields are discussed. MG could work in principle in arbitrarily disordered systems. The practical variational MG methods tested so far with a ``Laplacian choice'' for the restriction operator are not competitive with the conjugate gradient algorithm on lattices up to $18^4$. Numerical results are presented for propagators in $SU(2)$ gauge fields.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% FIGURE #2
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%BoundingBox: 0 0 557 557
 /sp {showpage} def /gr {grestore} def /gs {gsave} def /n {newpath} def
/s {stroke} def /m {moveto} def /l {lineto} def /tl {translate} def
/sd {setdash} def /sw {setlinewidth} def /cp {closepath} def /f {fill} def
/e {eofill} def /g {setgray} def /o {show} def /ff {findfont} def
/ro {rotate} def /sf {setfont} def /cf {scalefont} def /a {arc} def
/mf {makefont} def /sc {scale} def /k {rmoveto} def /r {rlineto} def gs
0.240000 0.240000 sc 0 0 tl 0 ro 0.000 g []0 sd 1 sw n 1535 14 m 60 -14 r s n
1595 0 m 0 92 r s n 1535 106 m 60 -14 r s n 1535 14 m 0 92 r s n 1595 0 m
35 25 r s n 1630 25 m 0 92 r s n 1595 92 m 35 25 r s n 1535 106 m 35 25 r s n
1570 131 m 60 -14 r s n 1638 30 m 27 20 r s n 1638 56 m 27 -6 r s n 1665 56 m
0 24 r s n 1638 87 m 27 -7 r s n 1665 50 m 35 25 r s n 1700 75 m 0 31 r s n
1665 80 m 35 26 r s n 1638 119 m 2 1 r s n 1640 120 m 60 -14 r s n 1706 79 m
29 21 r s n 1682 113 m 12 -3 r s n 1700 108 m 35 -8 r s n 1675 117 m 7 -2 r s n
1694 112 m 6 -2 r s n 1713 107 m 12 -3 r s n 1735 100 m 35 25 r s n 1756 117 m
14 10 r s n 1682 122 m 27 20 r s n 1709 142 m 60 -15 r s n 1770 125 m 35 25 r s
n 1709 140 m 35 25 r s n 1744 165 m 61 -15 r s n 1805 150 m 0 17 r s n
1744 182 m 61 -15 r s n 1744 170 m 0 12 r s n 1812 155 m 28 20 r s n 1840 175 m
0 17 r s n 1805 167 m 32 23 r s n 1744 182 m 35 25 r s n 1779 207 m 58 -14 r s
n
 1840 175 m 35 25 r s n 1800 204 m 14 11 r s n 1814 215 m 60 -15 r s n
1875 206 m 0 13 r s n 1814 234 m 61 -15 r s n 1814 215 m 0 19 r s n 1875 200 m
34 25 r s n 1909 225 m 0 19 r s n 1875 219 m 34 25 r s n 1814 234 m 35 25 r s n
1849 259 m 60 -15 r s n 1918 231 m 26 20 r s n 1874 258 m 10 7 r s n 1884 265 m
60 -14 r s n 1944 258 m 0 30 r s n 1884 303 m 60 -15 r s n 1884 265 m 0 38 r s
n
 1944 251 m 35 25 r s n 1979 276 m 0 37 r s n 1944 288 m 35 25 r s n 1893 309 m
26 19 r s n 1919 328 m 60 -15 r s n 1986 281 m 28 20 r s n 1986 307 m 25 -6 r s
n 2014 301 m 0 156 r s n 1954 472 m 60 -15 r s n 1954 325 m 0 145 r s n
2014 301 m 35 25 r s n 2049 326 m 0 156 r s n 2014 457 m 34 25 r s n 1954 472 m
35 25 r s n 1989 497 m 60 -15 r s n 2049 326 m 35 25 r s n 2055 358 m 29 -7 r s
n 2084 351 m 0 163 r s n 2023 528 m 61 -14 r s n 2023 495 m 0 31 r s n
2092 357 m 27 19 r s n 2119 382 m 0 157 r s n 2084 514 m 33 24 r s n 2030 533 m
28 20 r s n 2058 553 m 61 -14 r s n 2119 376 m 35 25 r s n 2123 409 m 31 -8 r s
n 2154 401 m 0 105 r s n 2123 513 m 31 -7 r s n 2160 406 m 29 20 r s n
2189 426 m 0 105 r s n 2154 506 m 35 25 r s n 2123 542 m 5 3 r s n 2128 545 m
61 -14 r s n 2198 433 m 25 18 r s n 2198 458 m 25 -7 r s n 1475 28 m 57 -13 r s
n 1483 34 m 26 20 r s n 1509 54 m 23 -6 r s n 1509 123 m 36 -9 r s n 1509 54 m
0 69 r s n 1605 129 m 0 4 r s n 1601 130 m 4 3 r s n 1520 130 m 24 18 r s n
1544 148 m 61 -15 r s n 1675 123 m 0 9 r s n 1663 123 m 12 9 r s n 1601 137 m
13 9 r s n 1614 146 m 61 -14 r s n 1638 146 m 11 8 r s n 1649 154 m 57 -14 r s
n
 1709 140 m 0 16 r s n 1649 170 m 57 -13 r s n 1649 160 m 0 10 r s n 1709 156 m
35 25 r s n 1657 176 m 27 19 r s n 1684 195 m 60 -14 r s n 1706 195 m 13 9 r s
n
 1719 204 m 43 -10 r s n 1779 211 m 0 5 r s n 1719 230 m 60 -14 r s n 1719 211
m
 0 19 r s n 1814 237 m 0 4 r s n 1779 216 m 33 23 r s n 1725 235 m 29 20 r s n
1754 255 m 60 -14 r s n 1787 253 m 2 1 r s n 1789 254 m 42 -10 r s n 1789 276 m
60 -14 r s n 1789 254 m 0 22 r s n 1849 262 m 35 25 r s n 1789 276 m 34 25 r s
n
 1823 301 m 61 -14 r s n 1849 298 m 9 7 r s n 1858 305 m 29 -7 r s n 1919 330 m
0 48 r s n 1858 393 m 60 -15 r s n 1858 305 m 0 88 r s n 1919 378 m 35 25 r s n
1858 393 m 35 25 r s n 1893 418 m 56 -14 r s n 1989 501 m 0 90 r s n 1928 606 m
61 -15 r s n 1928 413 m 0 191 r s n 2023 531 m 0 86 r s n 1989 591 m 34 26 r s
n
 1928 606 m 35 25 r s n 1963 631 m 60 -14 r s n 2058 557 m 0 62 r s n 1998 634
m
 60 -15 r s n 1998 630 m 0 4 r s n 2093 552 m 0 92 r s n 2058 619 m 35 25 r s n
2005 639 m 28 20 r s n 2033 659 m 59 -14 r s n 2128 552 m 0 45 r s n 2098 604 m
30 -7 r s n 2163 542 m 0 80 r s n 2128 597 m 32 23 r s n 2098 634 m 5 3 r s n
2103 637 m 60 -15 r s n 1414 43 m 61 -15 r s n 1475 36 m 0 32 r s n 1414 82 m
61 -14 r s n 1414 43 m 0 39 r s n 1483 73 m 25 18 r s n 1420 87 m 29 20 r s n
1449 107 m 59 -14 r s n 1484 117 m 24 -6 r s n 1484 103 m 0 14 r s n 1484 117 m
35 25 r s n 1519 142 m 13 -3 r s n 1554 151 m 47 -12 r s n 1554 149 m 0 2 r s n
1632 149 m 17 12 r s n 1554 151 m 35 25 r s n 1589 176 m 60 -15 r s n 1607 182
m
 16 12 r s n 1623 194 m 46 -11 r s n 1623 198 m 21 -5 r s n 1650 191 m 19 -4 r
s
 n 1700 195 m 19 14 r s n 1623 198 m 35 25 r s n 1658 223 m 61 -14 r s n
1669 226 m 24 18 r s n 1693 244 m 32 -8 r s n 1693 257 m 51 -12 r s n 1693 244
m
 0 13 r s n 1775 258 m 12 9 r s n 1700 262 m 28 20 r s n 1728 282 m 59 -14 r s
n
 1750 285 m 13 9 r s n 1763 294 m 37 -9 r s n 1763 310 m 55 -14 r s n 1763 294
m
 0 15 r s n 1837 305 m 19 13 r s n 1763 310 m 35 25 r s n 1798 335 m 58 -14 r s
n 1818 334 m 15 10 r s n 1833 344 m 23 -5 r s n 1833 367 m 23 -6 r s n
1833 344 m 0 23 r s n 1833 367 m 23 16 r s n 1903 464 m 27 -6 r s n 1903 418 m
0 46 r s n 1912 471 m 18 13 r s n 1354 57 m 60 -14 r s n 1354 57 m 35 26 r s n
1389 83 m 25 -7 r s n 1389 99 m 38 -9 r s n 1389 83 m 0 15 r s n 1396 104 m
27 20 r s n 1423 124 m 60 -14 r s n 1445 123 m 13 10 r s n 1458 133 m 37 -9 r s
n 1458 139 m 43 -10 r s n 1458 139 m 35 25 r s n 1493 164 m 58 -14 r s n
1508 168 m 20 15 r s n 1528 183 m 54 -13 r s n 1589 180 m 0 1 r s n 1528 195 m
60 -14 r s n 1528 183 m 0 12 r s n 1589 181 m 34 25 r s n 1539 203 m 24 17 r s
n
 1563 220 m 60 -14 r s n 1582 222 m 16 11 r s n 1598 233 m 59 -14 r s n
1658 227 m 0 3 r s n 1598 244 m 60 -14 r s n 1598 233 m 0 9 r s n 1658 230 m
35 25 r s n 1598 244 m 35 26 r s n 1633 270 m 60 -15 r s n 1650 271 m 18 12 r s
n 1668 283 m 45 -10 r s n 1668 291 m 57 -13 r s n 1738 284 m 24 18 r s n
1668 291 m 35 26 r s n 1703 317 m 59 -15 r s n 1719 320 m 18 14 r s n 1737 334
m
 44 -11 r s n 1737 350 m 61 -15 r s n 1737 340 m 0 10 r s n 1806 341 m 25 18 r
s
 n 1744 354 m 28 21 r s n 1772 375 m 59 -14 r s n 1800 378 m 7 6 r s n
1807 384 m 36 -9 r s n 1868 402 m 0 13 r s n 1807 430 m 61 -15 r s n 1807 384 m
0 46 r s n 1868 415 m 35 25 r s n 1807 430 m 35 25 r s n 1842 455 m 61 -15 r s
n
 1877 503 m 53 -13 r s n 1877 454 m 0 49 r s n 1877 503 m 35 25 r s n 1912 528
m
 18 -4 r s n 1293 72 m 61 -15 r s n 1354 57 m 0 35 r s n 1293 106 m 61 -14 r s
n
 1293 72 m 0 34 r s n 1389 103 m 0 14 r s n 1354 92 m 35 25 r s n 1302 113 m
26 18 r s n 1328 131 m 61 -14 r s n 1389 116 m 19 -5 r s n 1363 131 m 51 -12 r
s
 n 1439 128 m 19 13 r s n 1363 131 m 35 25 r s n 1398 156 m 60 -15 r s n
1414 159 m 19 13 r s n 1433 172 m 56 -13 r s n 1433 176 m 19 -5 r s n 1458 170
m
 12 -3 r s n 1476 165 m 17 -4 r s n 1520 181 m 6 4 r s n 1439 180 m 29 21 r s n
1468 201 m 58 -14 r s n 1476 204 m 27 19 r s n 1503 223 m 48 -12 r s n
1503 227 m 36 -9 r s n 1545 217 m 12 -3 r s n 1576 222 m 22 16 r s n 1503 227 m
34 25 r s n 1537 252 m 58 -14 r s n 1551 257 m 21 16 r s n 1572 273 m 54 -13 r
s
 n 1572 282 m 60 -14 r s n 1572 278 m 0 4 r s n 1633 268 m 35 25 r s n
1582 289 m 25 18 r s n 1607 307 m 61 -14 r s n 1626 311 m 16 12 r s n 1642 323
m
 52 -12 r s n 1703 320 m 0 5 r s n 1642 340 m 58 -14 r s n 1642 330 m 0 10 r s
n
 1703 325 m 34 25 r s n 1650 346 m 27 19 r s n 1677 365 m 60 -15 r s n
1700 365 m 12 8 r s n 1712 373 m 44 -10 r s n 1712 389 m 60 -14 r s n 1712 373
m
 0 14 r s n 1781 381 m 25 18 r s n 1712 389 m 35 25 r s n 1747 414 m 59 -14 r s
n 1769 414 m 13 9 r s n 1782 423 m 24 -5 r s n 1782 436 m 24 -6 r s n 1782 423
m
 0 13 r s n 1782 436 m 35 25 r s n 1817 461 m 26 -6 r s n 1837 463 m 14 11 r s
n
 1851 474 m 23 -6 r s n 1851 514 m 29 -7 r s n 1851 480 m 0 34 r s n 1862 522 m
24 18 r s n 1886 540 m 44 -11 r s n 1233 86 m 60 -14 r s n 1240 92 m 28 20 r s
n
 1268 112 m 28 -7 r s n 1268 135 m 47 -12 r s n 1268 112 m 0 23 r s n 1363 139
m
 0 5 r s n 1346 133 m 17 12 r s n 1268 135 m 35 25 r s n 1303 160 m 55 -14 r s
n
 1333 159 m 4 3 r s n 1337 162 m 52 -13 r s n 1337 173 m 61 -15 r s n 1337 162
m
 0 8 r s n 1433 180 m 0 3 r s n 1398 158 m 35 25 r s n 1337 173 m 35 25 r s n
1372 198 m 61 -15 r s n 1389 199 m 18 13 r s n 1407 212 m 61 -15 r s n
1468 206 m 0 1 r s n 1407 221 m 61 -14 r s n 1407 212 m 0 9 r s n 1476 213 m
27 19 r s n 1414 226 m 28 20 r s n 1442 246 m 59 -14 r s n 1458 248 m 19 14 r s
n 1477 262 m 55 -13 r s n 1477 269 m 60 -14 r s n 1477 268 m 0 1 r s n
1537 255 m 33 23 r s n 1477 269 m 35 26 r s n 1512 295 m 58 -14 r s n 1526 298
m
 21 14 r s n 1547 312 m 48 -11 r s n 1547 325 m 60 -15 r s n 1547 312 m 0 13 r
s
 n 1607 310 m 35 25 r s n 1547 325 m 35 25 r s n 1582 350 m 60 -15 r s n
1601 351 m 16 12 r s n 1617 363 m 40 -10 r s n 1677 366 m 0 12 r s n 1617 393 m
58 -14 r s n 1617 363 m 0 29 r s n 1712 397 m 0 5 r s n 1677 378 m 35 25 r s n
1617 393 m 35 25 r s n 1652 418 m 60 -15 r s n 1686 413 m 14 -3 r s n 1706 408
m
 25 -6 r s n 1747 418 m 0 52 r s n 1686 485 m 58 -14 r s n 1686 413 m 0 72 r s
n
 1782 439 m 0 57 r s n 1747 470 m 34 25 r s n 1694 490 m 27 20 r s n 1721 510 m
60 -14 r s n 1787 456 m 19 -5 r s n 1817 464 m 0 60 r s n 1756 539 m 61 -15 r s
n 1756 506 m 0 33 r s n 1851 516 m 0 33 r s n 1817 524 m 32 24 r s n 1756 539 m
35 25 r s n 1791 564 m 60 -15 r s n 1886 547 m 0 36 r s n 1826 597 m 60 -14 r s
n 1826 562 m 0 35 r s n 1921 537 m 0 71 r s n 1886 583 m 35 25 r s n 1837 605 m
24 17 r s n 1861 622 m 60 -14 r s n 1172 101 m 61 -15 r s n 1233 92 m 0 8 r s n
1172 114 m 61 -14 r s n 1172 101 m 0 13 r s n 1233 100 m 32 23 r s n 1172 114 m
35 25 r s n 1207 139 m 58 -14 r s n 1228 141 m 14 10 r s n 1242 151 m 35 -8 r s
n 1242 154 m 11 -3 r s n 1265 148 m 6 -1 r s n 1253 161 m 24 18 r s n 1277 179
m
 60 -15 r s n 1284 181 m 28 20 r s n 1312 201 m 53 -12 r s n 1327 199 m 6 -1 r
s
 n 1352 193 m 6 -1 r s n 1402 210 m 5 3 r s n 1312 203 m 35 25 r s n 1347 228 m
60 -15 r s n 1347 226 m 35 26 r s n 1382 252 m 51 -13 r s n 1382 256 m 26 -7 r
s
 n 1414 248 m 25 -6 r s n 1452 248 m 24 18 r s n 1389 261 m 28 20 r s n
1417 281 m 59 -15 r s n 1427 284 m 25 18 r s n 1452 302 m 49 -12 r s n
1458 304 m 12 -3 r s n 1476 299 m 13 -3 r s n 1501 293 m 7 -1 r s n 1520 297 m
6 4 r s n 1539 310 m 6 5 r s n 1458 310 m 28 21 r s n 1486 331 m 59 -14 r s n
1495 333 m 26 19 r s n 1521 352 m 49 -12 r s n 1521 358 m 55 -13 r s n
1521 352 m 0 6 r s n 1588 349 m 29 20 r s n 1521 358 m 35 25 r s n 1556 383 m
61 -14 r s n 1570 387 m 21 15 r s n 1591 402 m 28 -7 r s n 1591 410 m 41 -10 r
s
 n 1591 408 m 0 2 r s n 1682 417 m 4 3 r s n 1591 410 m 35 25 r s n 1626 435 m
60 -15 r s n 1638 436 m 23 16 r s n 1661 452 m 27 -6 r s n 1661 475 m 27 -6 r s
n 1661 459 m 0 16 r s n 1669 481 m 27 19 r s n 1696 500 m 10 -2 r s n 1731 537
m
 25 -6 r s n 1731 511 m 0 26 r s n 1738 542 m 28 20 r s n 1766 562 m 15 -4 r s
n
 1112 115 m 60 -14 r s n 1112 115 m 35 26 r s n 1147 141 m 43 -11 r s n
1147 158 m 60 -15 r s n 1147 141 m 0 17 r s n 1242 151 m 0 17 r s n 1207 143 m
33 24 r s n 1153 162 m 29 21 r s n 1182 183 m 60 -15 r s n 1209 185 m 8 6 r s n
1217 191 m 54 -13 r s n 1217 198 m 60 -14 r s n 1217 191 m 0 7 r s n 1277 184 m
35 25 r s n 1217 198 m 35 25 r s n 1252 223 m 60 -14 r s n 1265 226 m 21 15 r s
n 1286 241 m 60 -14 r s n 1347 232 m 0 0 r cp s n 1286 247 m 60 -15 r s n
1286 241 m 0 6 r s n 1347 232 m 35 25 r s n 1296 254 m 25 18 r s n 1321 272 m
61 -15 r s n 1333 275 m 23 16 r s n 1356 291 m 58 -14 r s n 1417 284 m 0 2 r s
n
 1356 301 m 61 -15 r s n 1356 291 m 0 8 r s n 1417 286 m 35 25 r s n 1356 301 m
35 25 r s n 1391 326 m 61 -15 r s n 1408 328 m 18 13 r s n 1426 341 m 57 -13 r
s
 n 1486 335 m 0 4 r s n 1426 353 m 60 -14 r s n 1426 341 m 0 10 r s n 1521 361
m
 0 3 r s n 1486 339 m 34 24 r s n 1426 353 m 35 25 r s n 1461 378 m 60 -14 r s
n
 1483 382 m 13 10 r s n 1496 392 m 55 -14 r s n 1556 387 m 0 16 r s n 1496 417
m
 60 -14 r s n 1496 397 m 0 20 r s n 1591 413 m 0 15 r s n 1563 408 m 28 20 r s
n
 1496 417 m 35 25 r s n 1531 442 m 57 -13 r s n 1563 440 m 3 2 r s n 1566 442 m
53 -13 r s n 1626 439 m 0 52 r s n 1566 506 m 60 -15 r s n 1566 442 m 0 64 r s
n
 1661 480 m 0 36 r s n 1626 491 m 35 25 r s n 1566 506 m 34 25 r s n 1600 531 m
57 -14 r s n 1669 484 m 6 -2 r s n 1696 506 m 0 59 r s n 1635 580 m 61 -15 r s
n
 1635 526 m 0 52 r s n 1731 542 m 0 48 r s n 1696 565 m 35 25 r s n 1635 580 m
35 25 r s n 1670 605 m 61 -15 r s n 1766 568 m 0 47 r s n 1705 630 m 61 -15 r s
n 1705 604 m 0 26 r s n 1800 568 m 0 72 r s n 1766 615 m 34 25 r s n 1713 635 m
27 20 r s n 1740 655 m 60 -14 r s n 1052 130 m 60 -15 r s n 1112 123 m 0 7 r s
n
 1052 145 m 58 -14 r s n 1052 130 m 0 14 r s n 1112 130 m 35 25 r s n 1060 151
m
 26 19 r s n 1086 170 m 61 -15 r s n 1110 172 m 11 8 r s n 1121 180 m 45 -10 r
s
 n 1121 184 m 7 -2 r s n 1135 181 m 12 -3 r s n 1153 176 m 19 -4 r s n
1203 184 m 12 9 r s n 1128 189 m 28 20 r s n 1156 209 m 59 -14 r s n 1166 212 m
25 18 r s n 1191 230 m 49 -11 r s n 1191 234 m 18 -5 r s n 1222 226 m 12 -3 r s
n 1240 222 m 6 -2 r s n 1259 224 m 6 5 r s n 1191 234 m 35 25 r s n 1226 259 m
58 -14 r s n 1234 261 m 27 20 r s n 1261 281 m 54 -13 r s n 1261 283 m 10 -2 r
s
 n 1284 278 m 12 -3 r s n 1302 273 m 13 -3 r s n 1321 269 m 31 22 r s n
1261 283 m 35 25 r s n 1296 308 m 60 -14 r s n 1302 310 m 29 21 r s n 1331 331
m
 52 -13 r s n 1331 335 m 34 -8 r s n 1371 325 m 18 -4 r s n 1402 328 m 12 9 r s
n 1420 342 m 6 4 r s n 1340 341 m 26 19 r s n 1366 360 m 60 -14 r s n 1377 364
m
 23 17 r s n 1400 381 m 52 -12 r s n 1400 394 m 61 -14 r s n 1400 387 m 0 5 r s
n 1461 380 m 34 24 r s n 1400 394 m 35 25 r s n 1435 419 m 60 -14 r s n
1458 422 m 12 9 r s n 1470 431 m 31 -7 r s n 1470 446 m 50 -12 r s n 1470 439 m
0 7 r s n 1545 442 m 18 13 r s n 1470 446 m 35 25 r s n 1505 471 m 58 -14 r s n
1526 471 m 14 10 r s n 1540 481 m 23 -5 r s n 1540 515 m 30 -7 r s n 1540 481 m
0 34 r s n 1540 515 m 35 25 r s n 1575 540 m 32 -7 r s n 1613 531 m 13 -3 r s n
1632 527 m 3 -1 r s n 1610 560 m 28 -7 r s n 1610 532 m 0 28 r s n 1610 560 m
28 21 r s n 991 144 m 61 -14 r s n 998 149 m 28 21 r s n 1026 170 m 46 -12 r s
n
 1026 181 m 59 -14 r s n 1026 175 m 0 5 r s n 1097 174 m 24 17 r s n 1026 181 m
35 25 r s n 1061 206 m 60 -15 r s n 1079 207 m 17 13 r s n 1096 220 m 57 -14 r
s
 n 1156 211 m 0 4 r s n 1096 229 m 60 -14 r s n 1191 237 m 0 3 r s n 1156 215 m
34 24 r s n 1096 229 m 35 25 r s n 1131 254 m 60 -14 r s n 1147 257 m 19 13 r s
n 1166 270 m 56 -13 r s n 1166 274 m 60 -14 r s n 1226 260 m 14 10 r s n
1246 275 m 13 9 r s n 1172 279 m 28 21 r s n 1200 300 m 59 -14 r s n 1215 306 m
20 14 r s n 1235 320 m 61 -14 r s n 1296 315 m 0 7 r s n 1235 336 m 61 -14 r s
n
 1235 320 m 0 16 r s n 1331 340 m 0 7 r s n 1302 326 m 29 21 r s n 1235 336 m
35 25 r s n 1270 361 m 57 -13 r s n 1290 359 m 15 11 r s n 1305 370 m 53 -12 r
s
 n 1366 366 m 0 6 r s n 1305 387 m 60 -15 r s n 1305 370 m 0 17 r s n 1366 372
m
 34 25 r s n 1315 394 m 25 18 r s n 1340 412 m 60 -15 r s n 1365 413 m 10 8 r s
n 1375 421 m 45 -11 r s n 1375 431 m 58 -14 r s n 1375 421 m 0 7 r s n
1445 424 m 25 18 r s n 1375 431 m 35 25 r s n 1410 456 m 60 -14 r s n 1427 458
m
 18 13 r s n 1445 471 m 44 -11 r s n 1505 475 m 0 23 r s n 1445 513 m 60 -15 r
s
 n 1445 471 m 0 40 r s n 1540 521 m 0 3 r s n 1505 498 m 34 25 r s n 1445 513 m
35 25 r s n 1480 538 m 60 -14 r s n 1575 547 m 0 9 r s n 1514 571 m 61 -15 r s
n
 1514 537 m 0 34 r s n 1610 562 m 0 19 r s n 1575 556 m 32 23 r s n 1514 571 m
35 25 r s n 1549 596 m 61 -15 r s n 1645 593 m 0 7 r s n 1584 614 m 60 -14 r s
n
 1584 593 m 0 21 r s n 1680 609 m 0 15 r s n 1645 600 m 35 25 r s n 1584 614 m
35 26 r s n 1619 640 m 56 -14 r s n 931 159 m 60 -15 r s n 991 144 m 0 26 r s n
931 185 m 60 -15 r s n 931 159 m 0 26 r s n 1026 191 m 0 5 r s n 998 175 m
28 21 r s n 931 185 m 35 25 r s n 966 210 m 60 -14 r s n 998 207 m 2 2 r s n
1000 209 m 47 -11 r s n 1000 220 m 60 -14 r s n 1000 209 m 0 11 r s n 1061 206
m
 35 25 r s n 1010 227 m 25 18 r s n 1035 245 m 61 -14 r s n 1054 247 m 16 12 r
s
 n 1070 259 m 52 -12 r s n 1070 266 m 58 -14 r s n 1070 259 m 0 7 r s n
1141 259 m 25 18 r s n 1079 272 m 26 20 r s n 1105 292 m 61 -15 r s n 1116 292
m
 24 18 r s n 1140 310 m 57 -14 r s n 1200 304 m 0 1 r s n 1140 320 m 60 -15 r s
n 1140 310 m 0 10 r s n 1200 305 m 34 24 r s n 1147 325 m 28 20 r s n 1175 345
m
 59 -14 r s n 1190 346 m 20 14 r s n 1210 360 m 43 -10 r s n 1210 369 m 55 -13
r
 s n 1210 366 m 0 3 r s n 1284 364 m 18 13 r s n 1210 369 m 35 25 r s n
1245 394 m 57 -14 r s n 1259 395 m 21 15 r s n 1280 410 m 47 -11 r s n
1280 428 m 60 -14 r s n 1280 410 m 0 18 r s n 1340 414 m 35 25 r s n 1280 428 m
34 25 r s n 1314 453 m 57 -13 r s n 1340 453 m 9 7 r s n 1349 460 m 53 -12 r s
n
 1410 459 m 0 2 r s n 1349 475 m 59 -14 r s n 1349 460 m 0 15 r s n 1410 461 m
35 25 r s n 1358 482 m 26 18 r s n 1384 500 m 61 -14 r s n 1402 498 m 17 12 r s
n 1419 510 m 26 -6 r s n 1480 542 m 0 40 r s n 1419 596 m 61 -14 r s n
1419 516 m 0 80 r s n 1514 573 m 0 34 r s n 1480 582 m 34 25 r s n 1427 602 m
27 19 r s n 1454 621 m 60 -14 r s n 1520 600 m 25 -6 r s n 1557 598 m 25 18 r s
n 1501 616 m 23 16 r s n 1524 632 m 60 -14 r s n 870 173 m 59 -14 r s n
880 180 m 25 19 r s n 905 199 m 31 -8 r s n 966 216 m 0 44 r s n 905 274 m
61 -14 r s n 905 199 m 0 75 r s n 1000 222 m 0 63 r s n 966 260 m 32 23 r s n
905 274 m 35 25 r s n 940 299 m 58 -14 r s n 1004 242 m 19 -5 r s n 1035 253 m
0 6 r s n 1004 267 m 31 -8 r s n 1070 273 m 0 11 r s n 1035 259 m 35 25 r s n
998 290 m 12 9 r s n 1010 299 m 56 -14 r s n 1041 296 m 4 3 r s n 1045 299 m
58 -14 r s n 1105 294 m 0 5 r s n 1045 314 m 58 -14 r s n 1045 304 m 0 10 r s n
1105 299 m 35 25 r s n 1054 320 m 26 19 r s n 1080 339 m 60 -15 r s n 1103 341
m
 11 8 r s n 1114 349 m 52 -12 r s n 1175 346 m 0 20 r s n 1114 381 m 58 -14 r s
n 1114 356 m 0 25 r s n 1210 371 m 0 20 r s n 1175 366 m 35 25 r s n 1122 386 m
27 20 r s n 1149 406 m 60 -14 r s n 1197 396 m 12 -3 r s n 1215 392 m 19 -5 r s
n 1245 397 m 0 38 r s n 1184 449 m 61 -14 r s n 1184 399 m 0 50 r s n 1280 433
m
 0 27 r s n 1245 435 m 32 23 r s n 1184 449 m 35 25 r s n 1219 474 m 58 -14 r s
n 1284 442 m 12 -3 r s n 1314 459 m 0 40 r s n 1254 514 m 60 -15 r s n
1254 470 m 0 44 r s n 1349 480 m 0 44 r s n 1314 499 m 35 25 r s n 1254 514 m
35 25 r s n 1289 539 m 60 -15 r s n 1358 492 m 13 -3 r s n 1384 506 m 0 146 r s
n 1324 666 m 59 -14 r s n 1324 537 m 0 129 r s n 1419 604 m 0 72 r s n
1384 652 m 35 25 r s n 1324 666 m 35 25 r s n 1359 691 m 60 -14 r s n 1454 624
m
 0 105 r s n 1394 744 m 58 -14 r s n 1394 686 m 0 57 r s n 1489 619 m 0 136 r s
n 1454 729 m 35 25 r s n 1402 750 m 26 19 r s n 1428 769 m 61 -14 r s n
1524 635 m 0 75 r s n 1495 717 m 29 -7 r s n 1559 630 m 0 105 r s n 1524 710 m
33 24 r s n 1495 747 m 3 3 r s n 1498 750 m 59 -15 r s n 810 188 m 60 -15 r s n
870 180 m 0 81 r s n 810 276 m 60 -15 r s n 810 188 m 0 85 r s n 905 278 m 0 8
r
 s n 870 261 m 35 25 r s n 810 276 m 35 25 r s n 845 301 m 60 -15 r s n
905 293 m 9 7 r s n 914 300 m 15 -4 r s n 949 300 m 18 -4 r s n 973 294 m
19 -4 r s n 1029 299 m 16 12 r s n 949 300 m 35 25 r s n 984 325 m 57 -13 r s n
998 323 m 21 16 r s n 1019 339 m 47 -12 r s n 1019 346 m 53 -12 r s n 1019 339
m
 0 7 r s n 1091 340 m 23 17 r s n 1019 346 m 35 25 r s n 1054 371 m 56 -13 r s
n
 1066 372 m 23 17 r s n 1089 389 m 27 -7 r s n 1089 422 m 60 -15 r s n
1089 389 m 0 33 r s n 1159 414 m 25 18 r s n 1097 428 m 27 19 r s n 1124 447 m
60 -15 r s n 1159 471 m 44 -10 r s n 1159 439 m 0 31 r s n 1246 476 m 7 5 r s n
1166 476 m 28 20 r s n 1194 496 m 59 -14 r s n 1228 489 m 12 -3 r s n 1289 542
m
 0 9 r s n 1228 566 m 61 -15 r s n 1228 495 m 0 71 r s n 1289 551 m 32 23 r s n
1228 566 m 35 25 r s n 1263 591 m 58 -14 r s n 1359 697 m 0 27 r s n 1298 738 m
60 -14 r s n 1298 588 m 0 150 r s n 1359 724 m 35 25 r s n 1298 738 m 35 25 r s
n 1333 763 m 61 -14 r s n 1377 756 m 26 19 r s n 1403 775 m 24 -6 r s n
749 202 m 61 -14 r s n 749 202 m 35 26 r s n 784 228 m 27 -7 r s n 845 304 m
0 66 r s n 784 384 m 61 -14 r s n 784 228 m 0 154 r s n 880 299 m 0 96 r s n
845 370 m 35 25 r s n 784 384 m 35 25 r s n 819 409 m 61 -14 r s n 914 304 m
0 3 r s n 886 314 m 28 -7 r s n 949 304 m 0 28 r s n 914 307 m 34 24 r s n
886 344 m 3 2 r s n 889 346 m 59 -14 r s n 954 321 m 19 -5 r s n 984 330 m
0 36 r s n 924 381 m 60 -15 r s n 924 346 m 0 35 r s n 1019 351 m 0 40 r s n
992 372 m 24 17 r s n 924 381 m 35 25 r s n 959 406 m 60 -15 r s n 1023 371 m
24 -6 r s n 1054 377 m 0 83 r s n 994 474 m 60 -14 r s n 994 402 m 0 72 r s n
1089 428 m 0 57 r s n 1054 460 m 35 25 r s n 994 474 m 35 26 r s n 1029 500 m
60 -15 r s n 1124 449 m 0 53 r s n 1063 516 m 59 -14 r s n 1063 495 m 0 21 r s
n
 1159 475 m 0 51 r s n 1124 502 m 35 25 r s n 1072 523 m 26 18 r s n 1098 541 m
61 -14 r s n 1194 501 m 0 112 r s n 1133 628 m 61 -15 r s n 1133 537 m 0 91 r s
n 1228 568 m 0 70 r s n 1194 613 m 34 25 r s n 1141 633 m 27 20 r s n 1168 653
m
 60 -15 r s n 1263 593 m 0 767 r s n 1203 1374 m 60 -14 r s n 1203 650 m 0 724
r
 s n 1298 743 m 0 642 r s n 1263 1360 m 33 23 r s n 1203 1374 m 35 25 r s n
1238 1399 m 58 -14 r s n 1333 769 m 0 542 r s n 1302 1318 m 31 -7 r s n
1368 759 m 0 577 r s n 1333 1311 m 35 25 r s n 1302 1347 m 6 4 r s n 1308 1351
m
 60 -15 r s n 1403 779 m 0 355 r s n 1377 1140 m 26 -6 r s n 1438 769 m 0 390 r
s n 1403 1134 m 35 25 r s n 1377 1173 m 0 1 r s n 1377 1174 m 61 -15 r s n
689 217 m 60 -15 r s n 749 202 m 0 99 r s n 689 316 m 60 -14 r s n 689 217 m
0 99 r s n 749 301 m 35 26 r s n 689 316 m 35 25 r s n 724 341 m 60 -14 r s n
774 334 m 12 9 r s n 886 350 m 12 -3 r s n 905 345 m 12 -3 r s n 886 359 m
12 9 r s n 898 368 m 25 -6 r s n 898 384 m 25 -6 r s n 898 368 m 0 14 r s n
905 388 m 28 21 r s n 933 409 m 21 -5 r s n 954 408 m 14 10 r s n 968 418 m
24 -6 r s n 968 430 m 24 -6 r s n 968 423 m 0 7 r s n 968 430 m 24 16 r s n
1038 553 m 59 -14 r s n 1038 506 m 0 47 r s n 1110 547 m 23 17 r s n 1038 553 m
35 25 r s n 1073 578 m 60 -14 r s n 1108 656 m 51 -13 r s n 1108 573 m 0 82 r s
n 1190 657 m 13 9 r s n 1116 662 m 27 19 r s n 1143 681 m 60 -15 r s n
1177 777 m 26 -6 r s n 1177 676 m 0 98 r s n 1177 777 m 26 18 r s n 629 231 m
60 -14 r s n 637 238 m 26 19 r s n 663 257 m 24 -6 r s n 724 346 m 0 62 r s n
663 423 m 61 -15 r s n 663 263 m 0 160 r s n 759 335 m 0 98 r s n 730 413 m
29 20 r s n 663 423 m 35 25 r s n 698 448 m 57 -14 r s n 768 363 m 0 0 r cp s n
768 363 m 18 -4 r s n 803 412 m 14 -3 r s n 803 402 m 0 10 r s n 898 387 m
0 36 r s n 863 398 m 35 25 r s n 811 418 m 27 19 r s n 838 437 m 60 -14 r s n
905 400 m 12 -3 r s n 933 413 m 0 63 r s n 873 490 m 60 -14 r s n 873 433 m
0 57 r s n 968 433 m 0 68 r s n 933 476 m 34 24 r s n 880 495 m 28 21 r s n
908 516 m 59 -15 r s n 973 450 m 19 -4 r s n 1003 485 m 0 28 r s n 943 528 m
60 -15 r s n 943 511 m 0 17 r s n 1003 513 m 32 23 r s n 943 528 m 34 25 r s n
977 553 m 58 -14 r s n 1073 583 m 0 75 r s n 1012 673 m 61 -15 r s n 1012 552 m
0 121 r s n 1108 661 m 0 22 r s n 1073 658 m 35 25 r s n 1012 673 m 35 25 r s n
1047 698 m 61 -15 r s n 1143 686 m 0 664 r s n 1082 1365 m 61 -15 r s n
1082 692 m 0 671 r s n 1177 785 m 0 590 r s n 1143 1350 m 34 25 r s n
1082 1365 m 35 25 r s n 1117 1390 m 60 -15 r s n 1212 1389 m 0 14 r s n
1152 1418 m 60 -15 r s n 1152 1389 m 0 26 r s n 1247 1404 m 0 24 r s n
1212 1403 m 35 25 r s n 1152 1418 m 35 25 r s n 1187 1443 m 59 -15 r s n
568 246 m 61 -15 r s n 629 237 m 0 90 r s n 568 341 m 61 -14 r s n 568 253 m
0 87 r s n 629 327 m 33 24 r s n 575 346 m 28 20 r s n 603 366 m 59 -14 r s n
768 381 m 18 -5 r s n 768 390 m 9 7 r s n 777 397 m 16 -4 r s n 777 415 m
28 -7 r s n 777 402 m 0 11 r s n 777 415 m 35 25 r s n 812 440 m 18 -4 r s n
842 443 m 5 4 r s n 847 447 m 26 -7 r s n 847 471 m 26 -6 r s n 847 454 m 0 16
r
 s n 847 471 m 26 19 r s n 917 543 m 37 -9 r s n 917 516 m 0 27 r s n 917 543 m
35 25 r s n 952 568 m 58 -14 r s n 987 636 m 23 -5 r s n 987 562 m 0 74 r s n
987 636 m 23 17 r s n 1057 779 m 28 -7 r s n 1057 702 m 0 77 r s n 1066 786 m
19 13 r s n 508 260 m 60 -14 r s n 508 260 m 35 26 r s n 543 286 m 26 -7 r s n
603 371 m 0 44 r s n 543 430 m 60 -15 r s n 543 286 m 0 142 r s n 638 361 m
0 80 r s n 603 415 m 34 25 r s n 543 430 m 34 25 r s n 577 455 m 60 -14 r s n
643 387 m 4 3 r s n 647 390 m 15 -4 r s n 777 423 m 0 26 r s n 762 438 m 15 11
r
 s n 682 439 m 17 12 r s n 706 456 m 11 8 r s n 717 464 m 57 -14 r s n 786 428
m
 7 -2 r s n 812 444 m 0 52 r s n 752 511 m 59 -14 r s n 752 459 m 0 52 r s n
847 480 m 0 41 r s n 812 496 m 35 26 r s n 762 518 m 25 18 r s n 787 536 m
60 -14 r s n 855 478 m 6 -1 r s n 882 501 m 0 37 r s n 822 552 m 58 -13 r s n
822 531 m 0 21 r s n 917 547 m 0 16 r s n 882 538 m 35 25 r s n 830 558 m
27 20 r s n 857 578 m 60 -15 r s n 952 573 m 0 161 r s n 891 748 m 61 -14 r s n
891 573 m 0 175 r s n 987 640 m 0 119 r s n 960 740 m 25 18 r s n 898 753 m
28 20 r s n 926 773 m 59 -14 r s n 1022 686 m 0 673 r s n 961 1374 m 61 -15 r s
n 961 769 m 0 604 r s n 1057 779 m 0 605 r s n 1029 1364 m 25 18 r s n
961 1374 m 35 25 r s n 996 1399 m 58 -14 r s n 1060 1318 m 25 -6 r s n
1060 1346 m 6 4 r s n 1066 1350 m 19 -4 r s n 1287 1621 m 7 -5 r s n 1302 1616
m
 6 0 r s n 1308 1616 m 8 5 r s n 1316 1626 m 0 6 r s n 1308 1637 m 8 -5 r s n
1287 1637 m 21 0 r s n 1287 1637 m 0 15 r s n 1287 1652 m 29 0 r s n 1244 1616
m
 0 5 r s n 1244 1621 m 7 0 r s n 1251 1616 m 0 5 r s n 1193 1616 m 15 0 r s n
1200 1621 m 0 31 r s n 1193 1647 m 7 5 r s n 1302 1351 m 6 0 r s n 1119 1616 m
17 0 r s n 1136 1389 m 0 227 r s n 2271 491 m 0 10 r s n 2268 483 m 3 8 r s n
2261 478 m 7 5 r s n 2257 481 m 4 -3 r s n 2257 481 m 0 10 r s n 2257 491 m
4 8 r s n 2261 499 m 7 5 r s n 2268 504 m 3 8 r s n 2271 512 m 0 5 r s n
2261 514 m 7 6 r s n 2257 507 m 4 7 r s n 2257 501 m 0 6 r s n 2257 501 m 4 -2
r
 s n 2235 460 m 8 5 r s n 2239 470 m 0 29 r s n 2235 491 m 4 8 r s n 1642 639 m
0 5 r s n 1631 641 m 7 5 r s n 445 291 m -6 7 r s n 445 281 m 0 10 r s n
439 277 m 6 4 r s n 427 280 m 12 -3 r s n 427 280 m -7 6 r s n 420 286 m 0 11 r
s n 420 297 m 7 4 r s n 427 301 m 12 -3 r s n 439 298 m 6 3 r s n 445 301 m
0 5 r s n 445 306 m -6 7 r s n 427 316 m 12 -3 r s n 420 312 m 7 4 r s n
420 307 m 0 5 r s n 427 301 m -7 6 r s n 383 290 m 13 -3 r s n 389 289 m 0 36 r
s n 490 347 m 6 4 r s n 496 351 m 13 -3 r s n 515 341 m -6 7 r s n 515 331 m
0 10 r s n 509 327 m 6 4 r s n 496 330 m 13 -3 r s n 496 330 m -6 7 r s n
490 337 m 0 26 r s n 490 363 m 6 3 r s n 496 366 m 13 -3 r s n 515 357 m -6 6 r
s n 453 340 m 12 -2 r s n 459 346 m 0 29 r s n 523 391 m 12 -3 r s n 529 389 m
0 36 r s n 523 422 m 6 3 r s n 643 429 m 12 -3 r s n 637 444 m 18 3 r s n
655 447 m 0 10 r s n 655 457 m -7 7 r s n 636 467 m 12 -3 r s n 630 463 m 6 4 r
s n 599 454 m 0 22 r s n 592 472 m 7 4 r s n 724 507 m -6 7 r s n 724 481 m
0 26 r s n 718 478 m 6 3 r s n 706 481 m 12 -3 r s n 706 481 m -6 6 r s n
700 487 m 0 26 r s n 700 513 m 6 4 r s n 706 517 m 12 -3 r s n 662 491 m 13 -3
r
 s n 668 495 m 0 31 r s n 662 522 m 6 4 r s n 794 542 m -6 7 r s n 794 542 m
0 0 r cp s n 776 531 m -7 7 r s n 769 538 m 0 10 r s n 769 548 m 7 4 r s n
776 552 m 12 -3 r s n 788 549 m 6 3 r s n 794 552 m 0 5 r s n 794 557 m -6 7 r
s
 n 776 567 m 12 -3 r s n 769 563 m 7 4 r s n 769 558 m 0 5 r s n 770 557 m
-1 1 r s n 839 598 m 6 4 r s n 845 602 m 13 -3 r s n 864 592 m -6 7 r s n
864 582 m 0 10 r s n 845 581 m 10 -2 r s n 845 581 m -6 7 r s n 839 588 m 0 26
r
 s n 839 614 m 6 3 r s n 845 617 m 13 -3 r s n 864 608 m -6 6 r s n 2223 451 m
9 6 r s n 493 264 m 15 -4 r s gr

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% FIGURE #3
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%%BoundingBox: 0 0 557 557
 /sp {showpage} def /gr {grestore} def /gs {gsave} def /n {newpath} def
/s {stroke} def /m {moveto} def /l {lineto} def /tl {translate} def
/sd {setdash} def /sw {setlinewidth} def /cp {closepath} def /f {fill} def
/e {eofill} def /g {setgray} def /o {show} def /ff {findfont} def
/ro {rotate} def /sf {setfont} def /cf {scalefont} def /a {arc} def
/mf {makefont} def /sc {scale} def /k {rmoveto} def /r {rlineto} def gs
0.240000 0.240000 sc 0 0 tl 0 ro 0.000 g []0 sd 1 sw n 1802 59 m -15 -59 r s n
1819 59 m -15 -59 r s n 1782 28 m 40 0 r s n 1780 11 m 39 0 r s n 1844 59 m
-3 -3 r 3 -3 r 3 3 r -3 3 r cp s n 1844 39 m 0 -39 r s n 1847 39 m 0 -39 r s n
1836 39 m 11 0 r s n 1836 0 m 20 0 r s n 1875 59 m 0 -48 r 3 -9 r 6 -2 r 5 0 r
6 2 r 3 6 r s n 1878 59 m 0 -48 r 3 -9 r 3 -2 r s n 1867 39 m 22 0 r s n
1912 22 m 33 0 r 0 6 r -2 5 r -3 3 r -6 3 r -8 0 r -9 -3 r -5 -6 r -3 -8 r
0 -6 r 3 -8 r 5 -6 r 9 -2 r 5 0 r 9 2 r 5 6 r s n 1943 22 m 0 8 r -3 6 r s n
1926 39 m -6 -3 r -5 -6 r -3 -8 r 0 -6 r 3 -8 r 5 -6 r 6 -2 r s n 1968 39 m
0 -39 r s n 1971 39 m 0 -39 r s n 1971 22 m 3 8 r 5 6 r 6 3 r 8 0 r 3 -3 r
0 -3 r -3 -3 r -3 3 r 3 3 r s n 1959 39 m 12 0 r s n 1959 0 m 20 0 r s n
2020 33 m 0 -3 r -3 0 r 0 3 r 3 3 r 6 3 r 11 0 r 5 -3 r 3 -3 r 3 -5 r 0 -20 r
3 -6 r 3 -2 r s n 2045 33 m 0 -25 r 3 -6 r 6 -2 r 2 0 r s n 2045 28 m -3 -3 r
-16 -3 r -9 -3 r -3 -5 r 0 -6 r 3 -6 r 9 -2 r 8 0 r 6 2 r 5 6 r s n 2026 22 m
-6 -3 r -3 -5 r 0 -6 r 3 -6 r 6 -2 r s n 2075 59 m 0 -48 r 2 -9 r 6 -2 r 6 0 r
5 2 r 3 6 r s n 2077 59 m 0 -48 r 3 -9 r 3 -2 r s n 2066 39 m 23 0 r s n
2117 59 m -3 -3 r 3 -3 r 3 3 r -3 3 r cp s n 2117 39 m 0 -39 r s n 2120 39 m
0 -39 r s n 2108 39 m 12 0 r s n 2108 0 m 20 0 r s n 2158 39 m -9 -3 r -5 -6 r
-3 -8 r 0 -6 r 3 -8 r 5 -6 r 9 -2 r 5 0 r 9 2 r 5 6 r 3 8 r 0 6 r -3 8 r -5 6 r
-9 3 r -5 0 r cp s n 2158 39 m -6 -3 r -6 -6 r -2 -8 r 0 -6 r 2 -8 r 6 -6 r
6 -2 r s n 2163 0 m 6 2 r 5 6 r 3 8 r 0 6 r -3 8 r -5 6 r -6 3 r s n 2203 39 m
0 -39 r s n 2205 39 m 0 -39 r s n 2205 30 m 6 6 r 8 3 r 6 0 r 8 -3 r 3 -6 r
0 -30 r s n 2225 39 m 6 -3 r 2 -6 r 0 -30 r s n 2194 39 m 11 0 r s n 2194 0 m
20 0 r s n 2225 0 m 20 0 r s n 133 1475 m 0 -59 r s n 136 1475 m 0 -59 r s n
125 1475 m 11 0 r s n 125 1416 m 19 0 r s n 162 1456 m 0 -40 r s n 165 1456 m
0 -40 r s n 165 1447 m 6 6 r 8 3 r 6 0 r 8 -3 r 3 -6 r 0 -31 r s n 185 1456 m
6 -3 r 2 -6 r 0 -31 r s n 154 1456 m 11 0 r s n 154 1416 m 20 0 r s n 185 1416
m
 20 0 r s n 241 1486 m -5 -5 r -6 -9 r -6 -11 r -3 -14 r 0 -11 r 3 -14 r 6 -11
r
 6 -9 r 5 -5 r s n 236 1481 m -6 -11 r -3 -9 r -3 -14 r 0 -11 r 3 -14 r 3 -9 r
6 -11 r s n 261 1475 m 0 -59 r s n 283 1475 m 0 -59 r s n 307 1456 m 0 -40 r s
n
 310 1456 m 0 -40 r s n 310 1439 m 3 8 r 5 6 r 6 3 r 8 0 r 3 -3 r 0 -3 r -3 -3
r
 -2 3 r 2 3 r s n 299 1456 m 11 0 r s n 299 1416 m 19 0 r s n 354 1475 m 0 -59
r
 s n 376 1475 m 0 -59 r s n 396 1486 m 5 -5 r 6 -9 r 6 -11 r 2 -14 r 0 -11 r
-2 -14 r -6 -11 r -6 -9 r -5 -5 r s n 401 1481 m 6 -11 r 3 -9 r 3 -14 r 0 -11 r
-3 -14 r -3 -9 r -6 -11 r s n 1350 304 m 5 2 r 9 9 r 0 -59 r s n 1361 312 m
0 -56 r s n 1350 256 m 25 0 r s n 1777 304 m 3 -3 r -3 -3 r -3 3 r 0 3 r 3 5 r
3 3 r 8 3 r 11 0 r 9 -3 r 3 -3 r 3 -5 r 0 -6 r -3 -6 r -9 -5 r -14 -6 r -5 -3 r
-6 -5 r -3 -9 r 0 -8 r s n 1799 315 m 6 -3 r 3 -3 r 3 -5 r 0 -6 r -3 -6 r
-9 -5 r -11 -6 r s n 1774 261 m 3 3 r 6 0 r 14 -5 r 8 0 r 6 2 r 3 3 r s n
1783 264 m 14 -8 r 11 0 r 3 3 r 3 5 r 0 6 r s n 1968 379 m 2 -3 r -2 -3 r -3 3
r
 0 3 r 3 6 r 2 3 r 9 2 r 11 0 r 8 -2 r 3 -6 r 0 -9 r -3 -5 r -8 -3 r -8 0 r s n
1990 390 m 6 -2 r 2 -6 r 0 -9 r -2 -5 r -6 -3 r s n 1990 365 m 6 -3 r 5 -5 r
3 -6 r 0 -8 r -3 -6 r -3 -3 r -8 -3 r -11 0 r -9 3 r -2 3 r -3 6 r 0 2 r 3 3 r
2 -3 r -2 -2 r s n 1998 359 m 3 -8 r 0 -8 r -3 -6 r -2 -3 r -6 -3 r s n
2101 579 m 0 -53 r s n 2104 585 m 0 -59 r s n 2104 585 m -31 -42 r 45 0 r s n
2093 526 m 19 0 r s n 472 1236 m 0 31 r 0 -4 r 4 0 r 6 -7 r 0 -9 r -6 -6 r
-4 0 r cp e n 472 1236 m 0 31 r 0 -4 r 4 0 r 6 -7 r 0 -9 r -6 -6 r -4 0 r 0 -5
r
 cp s n 472 1213 m 0 14 r 4 4 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r cp e n
472 1213 m 0 14 r 4 4 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -4 4 r cp s n
478 1221 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r cp e n 478 1221 m
0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n 487 1213 m 0 9 r
7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r cp e n 487 1213 m 0 9 r 7 6 r 9 0 r
6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n 496 1207 m 0 9 r 6 6 r 10 0 r 6 -6 r
0 -9 r -6 -6 r -10 0 r cp e n 496 1207 m 0 9 r 6 6 r 10 0 r 6 -6 r 0 -9 r
-6 -6 r -10 0 r -6 6 r cp s n 505 1200 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -6
r
 -9 0 r cp e n 505 1200 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -6 r -9 0 r -6 6 r
cp s n 514 1194 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -6 r -9 0 r cp e n
514 1194 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
523 1188 m 0 9 r 6 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r cp e n 523 1188 m
0 9 r 6 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -6 6 r cp s n 531 1182 m 0 9 r
7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r cp e n 531 1182 m 0 9 r 7 6 r 9 0 r
6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n 540 1175 m 0 9 r 7 7 r 9 0 r 6 -7 r
0 -9 r -6 -6 r -9 0 r cp e n 540 1175 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r
-9 0 r -7 6 r cp s n 549 1169 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r
cp e n 549 1169 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
558 1163 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r cp e n 558 1163 m
0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n 567 1156 m 0 9 r
6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r cp e n 567 1156 m 0 9 r 6 7 r 9 0 r
7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n 576 1150 m 0 9 r 6 7 r 9 0 r 7 -7 r
0 -9 r -7 -6 r -9 0 r cp e n 576 1150 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r
-9 0 r -6 6 r cp s n 585 1144 m 0 9 r 6 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r
cp e n 585 1144 m 0 9 r 6 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -6 6 r cp s n
593 1138 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r cp e n 593 1138 m
0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n 602 1132 m 0 9 r
7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r cp e n 602 1132 m 0 9 r 7 6 r 9 0 r
6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n 611 1126 m 0 9 r 7 6 r 9 0 r 6 -6 r
0 -9 r -6 -7 r -9 0 r cp e n 611 1126 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r
-9 0 r -7 7 r cp s n 620 1119 m 0 10 r 6 6 r 9 0 r 7 -6 r 0 -10 r -7 -6 r -9 0
r
 cp e n 620 1119 m 0 10 r 6 6 r 9 0 r 7 -6 r 0 -10 r -7 -6 r -9 0 r -6 6 r cp s
n 629 1114 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r cp e n 629 1114 m
0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n 638 1107 m 0 10 r
6 6 r 9 0 r 7 -6 r 0 -10 r -7 -6 r -9 0 r cp e n 638 1107 m 0 10 r 6 6 r 9 0 r
7 -6 r 0 -10 r -7 -6 r -9 0 r -6 6 r cp s n 647 1101 m 0 9 r 6 7 r 9 0 r 6 -7 r
0 -9 r -6 -6 r -9 0 r cp e n 647 1101 m 0 9 r 6 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r
-9 0 r -6 6 r cp s n 655 1095 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r
cp e n 655 1095 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n
664 1089 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r cp e n 664 1089 m
0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n 673 1083 m 0 9 r
7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r cp e n 673 1083 m 0 9 r 7 6 r 9 0 r
6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n 682 1076 m 0 9 r 6 7 r 9 0 r 7 -7 r
0 -9 r -7 -6 r -9 0 r cp e n 682 1076 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r
-9 0 r -6 6 r cp s n 691 1070 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r
cp e n 691 1070 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
700 1064 m 0 9 r 6 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r cp e n 700 1064 m
0 9 r 6 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -6 6 r cp s n 709 1058 m 0 9 r
6 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r cp e n 709 1058 m 0 9 r 6 6 r 9 0 r
6 -6 r 0 -9 r -6 -6 r -9 0 r -6 6 r cp s n 717 1052 m 0 9 r 7 6 r 9 0 r 6 -6 r
0 -9 r -6 -7 r -9 0 r cp e n 717 1052 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r
-9 0 r -7 7 r cp s n 726 1046 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r
cp e n 726 1046 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n
735 1040 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r cp e n 735 1040 m
0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n 744 1033 m 0 9 r
6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r cp e n 744 1033 m 0 9 r 6 7 r 9 0 r
7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n 753 1027 m 0 9 r 6 7 r 9 0 r 7 -7 r
0 -9 r -7 -6 r -9 0 r cp e n 753 1027 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r
-9 0 r -6 6 r cp s n 762 1021 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r
cp e n 762 1021 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r -6 6 r cp s n
770 1015 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r cp e n 770 1015 m
0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n 779 1009 m 0 9 r
7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r cp e n 779 1009 m 0 9 r 7 6 r 9 0 r
6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n 788 1003 m 0 9 r 7 6 r 9 0 r 6 -6 r
0 -9 r -6 -7 r -9 0 r cp e n 788 1003 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r
-9 0 r -7 7 r cp s n 797 996 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r
cp
 e n 797 996 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
806 990 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r cp e n 806 990 m 0 9 r
6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n 815 984 m 0 9 r 6 7 r
9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r cp e n 815 984 m 0 9 r 6 7 r 9 0 r 7 -7 r
0 -9 r -7 -6 r -9 0 r -6 6 r cp s n 824 978 m 0 9 r 6 7 r 9 0 r 6 -7 r 0 -9 r
-6 -6 r -9 0 r cp e n 824 978 m 0 9 r 6 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r
-6 6 r cp s n 832 972 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r cp e n
832 972 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n 841 966
m
 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r cp e n 841 966 m 0 9 r 7 6 r
9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n 850 960 m 0 9 r 7 6 r 9 0 r
6 -6 r 0 -9 r -6 -6 r -9 0 r cp e n 850 960 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r
-6 -6 r -9 0 r -7 6 r cp s n 859 954 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -6 r
-9 0 r cp e n 859 954 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -6 r -9 0 r -6 6 r
cp
 s n 868 948 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r cp e n 868 948 m
0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n 877 942 m 0 9 r
6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r cp e n 877 942 m 0 9 r 6 6 r 9 0 r
7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n 886 936 m 0 9 r 6 6 r 9 0 r 6 -6 r
0 -9 r -6 -7 r -9 0 r cp e n 886 936 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r
-9 0 r -6 7 r cp s n 894 929 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r
cp
 e n 894 929 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
903 924 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r cp e n 903 924 m 0 9 r
7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n 912 918 m 0 9 r 6 6 r
10 0 r 6 -6 r 0 -9 r -6 -7 r -10 0 r cp e n 912 918 m 0 9 r 6 6 r 10 0 r 6 -6 r
0 -9 r -6 -7 r -10 0 r -6 7 r cp s n 921 911 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r
-7 -6 r -9 0 r cp e n 921 911 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r
-6 6 r cp s n 930 905 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r cp e n
930 905 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n 939 899
m
 0 9 r 6 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r cp e n 939 899 m 0 9 r 6 7 r
9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -6 6 r cp s n 948 893 m 0 9 r 6 7 r 9 0 r
6 -7 r 0 -9 r -6 -6 r -9 0 r cp e n 948 893 m 0 9 r 6 7 r 9 0 r 6 -7 r 0 -9 r
-6 -6 r -9 0 r -6 6 r cp s n 956 887 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r
-9 0 r cp e n 956 887 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r
cp
 s n 965 881 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r cp e n 965 881 m
0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n 974 875 m 0 9 r
6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r cp e n 974 875 m 0 9 r 6 7 r 9 0 r
7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n 983 869 m 0 9 r 6 7 r 9 0 r 7 -7 r
0 -9 r -7 -6 r -9 0 r cp e n 983 869 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r
-9 0 r -6 6 r cp s n 992 863 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r
cp
 e n 992 863 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
1001 857 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r cp e n 1001 857 m
0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r -6 6 r cp s n 1009 851 m 0 9 r
7 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r cp e n 1009 851 m 0 9 r 7 6 r 9 0 r
6 -6 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n 1018 845 m 0 9 r 7 6 r 9 0 r 6 -6 r
0 -9 r -6 -7 r -9 0 r cp e n 1018 845 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r
-9 0 r -7 7 r cp s n 1027 839 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r
cp e n 1027 839 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n
1036 833 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -6 r -9 0 r cp e n 1036 833 m
0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n 1045 827 m 0 9 r
6 6 r 9 0 r 7 -6 r 0 -9 r -7 -6 r -9 0 r cp e n 1045 827 m 0 9 r 6 6 r 9 0 r
7 -6 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n 1054 821 m 0 9 r 6 6 r 9 0 r 7 -6 r
0 -9 r -7 -7 r -9 0 r cp e n 1054 821 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r
-9 0 r -6 7 r cp s n 1063 815 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r
cp e n 1063 815 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -6 7 r cp s n
1071 809 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r cp e n 1071 809 m
0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n 1080 803 m 0 9 r
7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r cp e n 1080 803 m 0 9 r 7 6 r 9 0 r
6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n 1089 797 m 0 9 r 7 6 r 9 0 r 6 -6 r
0 -9 r -6 -7 r -9 0 r cp e n 1089 797 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r
-9 0 r -7 7 r cp s n 1098 791 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r
cp e n 1098 791 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n
1107 785 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r cp e n 1107 785 m
0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n 1116 779 m 0 9 r
6 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r cp e n 1116 779 m 0 9 r 6 6 r 9 0 r
6 -6 r 0 -9 r -6 -7 r -9 0 r -6 7 r cp s n 1125 773 m 0 9 r 6 6 r 9 0 r 6 -6 r
0 -9 r -6 -6 r -9 0 r cp e n 1125 773 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r
-9 0 r -6 6 r cp s n 1133 767 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r
cp e n 1133 767 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n
1142 761 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r cp e n 1142 761 m
0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n 1151 755 m 0 9 r
6 6 r 10 0 r 6 -6 r 0 -9 r -6 -7 r -10 0 r cp e n 1151 755 m 0 9 r 6 6 r 10 0 r
6 -6 r 0 -9 r -6 -7 r -10 0 r -6 7 r cp s n 1160 749 m 0 9 r 6 6 r 9 0 r 7 -6 r
0 -9 r -7 -7 r -9 0 r cp e n 1160 749 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r
-9 0 r -6 7 r cp s n 1169 743 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r
cp e n 1169 743 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n
1178 737 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r cp e n 1178 737 m
0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -6 7 r cp s n 1187 731 m 0 9 r
6 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r cp e n 1187 731 m 0 9 r 6 6 r 9 0 r
6 -6 r 0 -9 r -6 -6 r -9 0 r -6 6 r cp s n 1195 725 m 0 9 r 7 6 r 9 0 r 6 -6 r
0 -9 r -6 -7 r -9 0 r cp e n 1195 725 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r
-9 0 r -7 7 r cp s n 1204 719 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r
cp e n 1204 719 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n
1213 713 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r cp e n 1213 713 m
0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n 1222 707 m 0 9 r
6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r cp e n 1222 707 m 0 9 r 6 6 r 9 0 r
7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n 1231 701 m 0 9 r 6 6 r 9 0 r 7 -6 r
0 -9 r -7 -7 r -9 0 r cp e n 1231 701 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r
-9 0 r -6 7 r cp s n 1240 695 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r
cp e n 1240 695 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r -6 6 r cp s n
1248 689 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r cp e n 1248 689 m
0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n 1257 683 m 0 9 r
7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r cp e n 1257 683 m 0 9 r 7 6 r 9 0 r
6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n 1266 677 m 0 9 r 7 7 r 9 0 r 6 -7 r
0 -9 r -6 -6 r -9 0 r cp e n 1266 677 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r
-9 0 r -7 6 r cp s n 1275 671 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r
cp e n 1275 671 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
1284 665 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r cp e n 1284 665 m
0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n 1293 659 m 0 9 r
6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r cp e n 1293 659 m 0 9 r 6 7 r 9 0 r
7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n 1302 653 m 0 9 r 6 7 r 9 0 r 6 -7 r
0 -9 r -6 -6 r -9 0 r cp e n 1302 653 m 0 9 r 6 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r
-9 0 r -6 6 r cp s n 1310 648 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r
cp e n 1310 648 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n
1319 642 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r cp e n 1319 642 m
0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n 1328 636 m 0 9 r
7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r cp e n 1328 636 m 0 9 r 7 6 r 9 0 r
6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n 1337 630 m 0 9 r 6 6 r 9 0 r 7 -6 r
0 -9 r -7 -6 r -9 0 r cp e n 1337 630 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -6 r
-9 0 r -6 6 r cp s n 1346 624 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r
cp e n 1346 624 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
1355 619 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r cp e n 1355 619 m
0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -6 7 r cp s n 1364 613 m 0 9 r
6 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r cp e n 1364 613 m 0 9 r 6 6 r 9 0 r
6 -6 r 0 -9 r -6 -6 r -9 0 r -6 6 r cp s n 1372 607 m 0 9 r 7 6 r 9 0 r 6 -6 r
0 -9 r -6 -7 r -9 0 r cp e n 1372 607 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r
-9 0 r -7 7 r cp s n 1381 601 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r
cp e n 1381 601 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
1390 596 m 0 9 r 6 6 r 10 0 r 6 -6 r 0 -9 r -6 -7 r -10 0 r cp e n 1390 596 m
0 9 r 6 6 r 10 0 r 6 -6 r 0 -9 r -6 -7 r -10 0 r -6 7 r cp s n 1399 590 m 0 9 r
6 6 r 9 0 r 7 -6 r 0 -9 r -7 -6 r -9 0 r cp e n 1399 590 m 0 9 r 6 6 r 9 0 r
7 -6 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n 1408 584 m 0 9 r 6 7 r 9 0 r 7 -7 r
0 -9 r -7 -6 r -9 0 r cp e n 1408 584 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r
-9 0 r -6 6 r cp s n 1417 579 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r
cp e n 1417 579 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -6 7 r cp s n
1425 573 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r cp e n 1425 573 m
0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n 1434 567 m 0 9 r
7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r cp e n 1434 567 m 0 9 r 7 7 r 9 0 r
6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n 1443 561 m 0 9 r 7 7 r 9 0 r 6 -7 r
0 -9 r -6 -6 r -9 0 r cp e n 1443 561 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r
-9 0 r -7 6 r cp s n 1452 556 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r
cp e n 1452 556 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n
1461 550 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -6 r -9 0 r cp e n 1461 550 m
0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n 1470 544 m 0 10 r
6 6 r 9 0 r 7 -6 r 0 -10 r -7 -6 r -9 0 r cp e n 1470 544 m 0 10 r 6 6 r 9 0 r
7 -6 r 0 -10 r -7 -6 r -9 0 r -6 6 r cp s n 1479 539 m 0 9 r 6 6 r 9 0 r 6 -6 r
0 -9 r -6 -6 r -9 0 r cp e n 1479 539 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r
-9 0 r -6 6 r cp s n 1487 533 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r
cp e n 1487 533 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
1496 527 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r cp e n 1496 527 m
0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n 1505 522 m 0 9 r
7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r cp e n 1505 522 m 0 9 r 7 6 r 9 0 r
6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n 1514 516 m 0 9 r 6 6 r 9 0 r 7 -6 r
0 -9 r -7 -6 r -9 0 r cp e n 1514 516 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -6 r
-9 0 r -6 6 r cp s n 1523 510 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r
cp e n 1523 510 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
1532 505 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r cp e n 1532 505 m
0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n 1541 499 m 0 9 r
6 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r cp e n 1541 499 m 0 9 r 6 7 r 9 0 r
6 -7 r 0 -9 r -6 -6 r -9 0 r -6 6 r cp s n 1549 493 m 0 9 r 7 7 r 9 0 r 6 -7 r
0 -9 r -6 -6 r -9 0 r cp e n 1549 493 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r
-9 0 r -7 6 r cp s n 1558 488 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r
cp e n 1558 488 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n
1567 482 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r cp e n 1567 482 m
0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n 1576 477 m 0 9 r
6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r cp e n 1576 477 m 0 9 r 6 6 r 9 0 r
7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n 1585 471 m 0 9 r 6 6 r 9 0 r 7 -6 r
0 -9 r -7 -7 r -9 0 r cp e n 1585 471 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r
-9 0 r -6 7 r cp s n 1594 465 m 0 9 r 6 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r
cp e n 1594 465 m 0 9 r 6 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -6 6 r cp s n
1603 459 m 0 9 r 6 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r cp e n 1603 459 m
0 9 r 6 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -6 6 r cp s n 1611 454 m 0 9 r
7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r cp e n 1611 454 m 0 9 r 7 6 r 9 0 r
6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n 1620 448 m 0 9 r 7 7 r 9 0 r 6 -7 r
0 -9 r -6 -6 r -9 0 r cp e n 1620 448 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r
-9 0 r -7 6 r cp s n 1629 443 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -6 r -9 0 r
cp e n 1629 443 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
1638 437 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r cp e n 1638 437 m
0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n 1647 432 m 0 9 r
6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r cp e n 1647 432 m 0 9 r 6 6 r 9 0 r
7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n 1656 426 m 0 9 r 6 7 r 9 0 r 6 -7 r
0 -9 r -6 -6 r -9 0 r cp e n 1656 426 m 0 9 r 6 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r
-9 0 r -6 6 r cp s n 1664 420 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r
cp e n 1664 420 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
1673 415 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r cp e n 1673 415 m
0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n 1682 410 m 0 9 r
7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r cp e n 1682 410 m 0 9 r 7 6 r 9 0 r
6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n 1691 404 m 0 9 r 6 6 r 9 0 r 7 -6 r
0 -9 r -7 -6 r -9 0 r cp e n 1691 404 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -6 r
-9 0 r -6 6 r cp s n 1700 398 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r
cp e n 1700 398 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
1709 393 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r cp e n 1709 393 m
0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n 1718 387 m 0 9 r
6 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r cp e n 1718 387 m 0 9 r 6 7 r 9 0 r
6 -7 r 0 -9 r -6 -6 r -9 0 r -6 6 r cp s n 1726 382 m 0 9 r 7 6 r 9 0 r 6 -6 r
0 -9 r -6 -7 r -9 0 r cp e n 1726 382 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r
-9 0 r -7 7 r cp s n 1735 376 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r
cp e n 1735 376 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
1744 371 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r cp e n 1744 371 m
0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n 1753 365 m 0 9 r
6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r cp e n 1753 365 m 0 9 r 6 7 r 9 0 r
7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n 1762 360 m 0 9 r 6 6 r 9 0 r 7 -6 r
0 -9 r -7 -7 r -9 0 r cp e n 1762 360 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r
-9 0 r -6 7 r cp s n 1771 355 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r
cp e n 1771 355 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n
1780 349 m 0 9 r 6 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r cp e n 1780 349 m
0 9 r 6 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -6 6 r cp s n 1788 344 m 0 9 r
7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r cp e n 1788 344 m 0 9 r 7 6 r 9 0 r
6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n 1797 338 m 0 9 r 7 7 r 9 0 r 6 -7 r
0 -9 r -6 -6 r -9 0 r cp e n 1797 338 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r
-9 0 r -7 6 r cp s n 1806 333 m 0 9 r 6 6 r 10 0 r 6 -6 r 0 -9 r -6 -7 r -10 0
r
 cp e n 1806 333 m 0 9 r 6 6 r 10 0 r 6 -6 r 0 -9 r -6 -7 r -10 0 r -6 7 r cp s
n 1815 327 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r cp e n 1815 327 m
0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n 1824 322 m 0 9 r
6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r cp e n 1824 322 m 0 9 r 6 7 r 9 0 r
7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n 1833 317 m 0 9 r 6 7 r 9 0 r 6 -7 r
0 -9 r -6 -6 r -9 0 r cp e n 1833 317 m 0 9 r 6 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r
-9 0 r -6 6 r cp s n 1842 312 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r
cp e n 1842 312 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r -6 6 r cp s n
1850 307 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r cp e n 1850 307 m
0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n 1859 302 m 0 9 r
7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r cp e n 1859 302 m 0 9 r 7 6 r 9 0 r
6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n 1868 297 m 0 9 r 6 6 r 9 0 r 7 -6 r
0 -9 r -7 -7 r -9 0 r cp e n 1868 297 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r
-9 0 r -6 7 r cp s n 1877 292 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r
cp e n 1877 292 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n
1886 287 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r cp e n 1886 287 m
0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n 1895 281 m 0 9 r
6 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r cp e n 1895 281 m 0 9 r 6 7 r 9 0 r
6 -7 r 0 -9 r -6 -6 r -9 0 r -6 6 r cp s n 1903 276 m 0 10 r 7 6 r 9 0 r 6 -6 r
0 -10 r -6 -6 r -9 0 r cp e n 1903 276 m 0 10 r 7 6 r 9 0 r 6 -6 r 0 -10 r
-6 -6 r -9 0 r -7 6 r cp s n 1912 271 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r
-9 0 r cp e n 1912 271 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r
cp s n 1921 266 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r cp e n
1921 266 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
1930 261 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r cp e n 1930 261 m
0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n 1939 256 m 0 9 r
6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r cp e n 1939 256 m 0 9 r 6 7 r 9 0 r
7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n 1948 252 m 0 9 r 6 6 r 9 0 r 7 -6 r
0 -9 r -7 -7 r -9 0 r cp e n 1948 252 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r
-9 0 r -6 7 r cp s n 1957 247 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r
cp e n 1957 247 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r -6 6 r cp s n
1965 242 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r cp e n 1965 242 m
0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n 1974 237 m 0 9 r
7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r cp e n 1974 237 m 0 9 r 7 7 r 9 0 r
6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n 1983 233 m 0 9 r 7 6 r 9 0 r 6 -6 r
0 -9 r -6 -7 r -9 0 r cp e n 1983 233 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r
-9 0 r -7 7 r cp s n 1992 228 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r
cp e n 1992 228 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n
2001 223 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r cp e n 2001 223 m
0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n 2010 218 m 0 9 r
6 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r cp e n 2010 218 m 0 9 r 6 7 r 9 0 r
6 -7 r 0 -9 r -6 -6 r -9 0 r -6 6 r cp s n 2019 213 m 0 9 r 6 7 r 9 0 r 6 -7 r
0 -9 r -6 -6 r -9 0 r cp e n 2019 213 m 0 9 r 6 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r
-9 0 r -6 6 r cp s n 2027 209 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r
cp e n 2027 209 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n
2036 204 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r cp e n 2036 204 m
0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n 2045 199 m 0 9 r
6 7 r 10 0 r 6 -7 r 0 -9 r -6 -6 r -10 0 r cp e n 2045 199 m 0 9 r 6 7 r 10 0 r
6 -7 r 0 -9 r -6 -6 r -10 0 r -6 6 r cp s n 2054 195 m 0 9 r 6 6 r 9 0 r 7 -6 r
0 -9 r -7 -7 r -9 0 r cp e n 2054 195 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r
-9 0 r -6 7 r cp s n 2063 190 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r
cp e n 2063 190 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
2072 186 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r cp e n 2072 186 m
0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -6 7 r cp s n 2081 181 m 0 9 r
6 7 r 9 0 r 6 -7 r 0 -9 r -4 -4 r -13 0 r cp e n 2081 181 m 0 9 r 6 7 r 9 0 r
6 -7 r 0 -9 r -4 -4 r -13 0 r -4 4 r cp s n 2089 177 m 0 8 r 7 7 r 9 0 r 6 -7 r
0 -8 r 0 0 r -22 0 r cp e n 2089 177 m 0 8 r 7 7 r 9 0 r 6 -7 r 0 -8 r 0 0 r
-22 0 r 0 0 r cp s n 472 1241 m 0 17 r 8 0 r 0 -17 r cp f n 472 1241 m 0 17 r
8 0 r 0 -17 r -8 0 r cp s n 472 1209 m 0 17 r 17 0 r 0 -17 r cp f n 472 1209 m
0 17 r 17 0 r 0 -17 r -17 0 r cp s n 481 1208 m 0 17 r 17 0 r 0 -17 r cp f n
481 1208 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 490 1196 m 0 17 r 16 0 r 0 -17
r
 cp f n 490 1196 m 0 17 r 16 0 r 0 -17 r -16 0 r cp s n 499 1187 m 0 17 r 16 0
r
 0 -17 r cp f n 499 1187 m 0 17 r 16 0 r 0 -17 r -16 0 r cp s n 507 1177 m
0 17 r 17 0 r 0 -17 r cp f n 507 1177 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n
516 1168 m 0 17 r 17 0 r 0 -17 r cp f n 516 1168 m 0 17 r 17 0 r 0 -17 r -17 0
r
 cp s n 525 1159 m 0 17 r 17 0 r 0 -17 r cp f n 525 1159 m 0 17 r 17 0 r 0 -17
r
 -17 0 r cp s n 534 1150 m 0 17 r 17 0 r 0 -17 r cp f n 534 1150 m 0 17 r 17 0
r
 0 -17 r -17 0 r cp s n 543 1141 m 0 17 r 17 0 r 0 -17 r cp f n 543 1141 m
0 17 r 17 0 r 0 -17 r -17 0 r cp s n 552 1132 m 0 16 r 16 0 r 0 -16 r cp f n
552 1132 m 0 16 r 16 0 r 0 -16 r -16 0 r cp s n 561 1122 m 0 17 r 16 0 r 0 -17
r
 cp f n 561 1122 m 0 17 r 16 0 r 0 -17 r -16 0 r cp s n 569 1113 m 0 17 r 17 0
r
 0 -17 r cp f n 569 1113 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 578 1104 m
0 17 r 17 0 r 0 -17 r cp f n 578 1104 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n
587 1096 m 0 16 r 17 0 r 0 -16 r cp f n 587 1096 m 0 16 r 17 0 r 0 -16 r -17 0
r
 cp s n 596 1086 m 0 17 r 17 0 r 0 -17 r cp f n 596 1086 m 0 17 r 17 0 r 0 -17
r
 -17 0 r cp s n 605 1077 m 0 17 r 17 0 r 0 -17 r cp f n 605 1077 m 0 17 r 17 0
r
 0 -17 r -17 0 r cp s n 614 1068 m 0 17 r 16 0 r 0 -17 r cp f n 614 1068 m
0 17 r 16 0 r 0 -17 r -16 0 r cp s n 623 1059 m 0 17 r 16 0 r 0 -17 r cp f n
623 1059 m 0 17 r 16 0 r 0 -17 r -16 0 r cp s n 631 1051 m 0 16 r 17 0 r 0 -16
r
 cp f n 631 1051 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n 640 1042 m 0 17 r 17 0
r
 0 -17 r cp f n 640 1042 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 649 1033 m
0 16 r 17 0 r 0 -16 r cp f n 649 1033 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n
658 1024 m 0 16 r 17 0 r 0 -16 r cp f n 658 1024 m 0 16 r 17 0 r 0 -16 r -17 0
r
 cp s n 667 1015 m 0 16 r 17 0 r 0 -16 r cp f n 667 1015 m 0 16 r 17 0 r 0 -16
r
 -17 0 r cp s n 676 1006 m 0 17 r 16 0 r 0 -17 r cp f n 676 1006 m 0 17 r 16 0
r
 0 -17 r -16 0 r cp s n 685 997 m 0 17 r 16 0 r 0 -17 r cp f n 685 997 m 0 17 r
16 0 r 0 -17 r -16 0 r cp s n 693 988 m 0 17 r 17 0 r 0 -17 r cp f n 693 988 m
0 17 r 17 0 r 0 -17 r -17 0 r cp s n 702 979 m 0 17 r 17 0 r 0 -17 r cp f n
702 979 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 711 970 m 0 17 r 17 0 r 0 -17 r
cp f n 711 970 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 720 961 m 0 17 r 17 0 r
0 -17 r cp f n 720 961 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 729 952 m 0 17 r
16 0 r 0 -17 r cp f n 729 952 m 0 17 r 16 0 r 0 -17 r -16 0 r cp s n 738 943 m
0 17 r 16 0 r 0 -17 r cp f n 738 943 m 0 17 r 16 0 r 0 -17 r -16 0 r cp s n
746 934 m 0 17 r 17 0 r 0 -17 r cp f n 746 934 m 0 17 r 17 0 r 0 -17 r -17 0 r
cp s n 755 925 m 0 17 r 17 0 r 0 -17 r cp f n 755 925 m 0 17 r 17 0 r 0 -17 r
-17 0 r cp s n 764 916 m 0 17 r 17 0 r 0 -17 r cp f n 764 916 m 0 17 r 17 0 r
0 -17 r -17 0 r cp s n 773 908 m 0 16 r 17 0 r 0 -16 r cp f n 773 908 m 0 16 r
17 0 r 0 -16 r -17 0 r cp s n 782 899 m 0 16 r 17 0 r 0 -16 r cp f n 782 899 m
0 16 r 17 0 r 0 -16 r -17 0 r cp s n 791 890 m 0 17 r 16 0 r 0 -17 r cp f n
791 890 m 0 17 r 16 0 r 0 -17 r -16 0 r cp s n 800 881 m 0 17 r 16 0 r 0 -17 r
cp f n 800 881 m 0 17 r 16 0 r 0 -17 r -16 0 r cp s n 808 872 m 0 17 r 17 0 r
0 -17 r cp f n 808 872 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 817 863 m 0 17 r
17 0 r 0 -17 r cp f n 817 863 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 826 855 m
0 16 r 17 0 r 0 -16 r cp f n 826 855 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n
835 846 m 0 16 r 17 0 r 0 -16 r cp f n 835 846 m 0 16 r 17 0 r 0 -16 r -17 0 r
cp s n 844 837 m 0 17 r 17 0 r 0 -17 r cp f n 844 837 m 0 17 r 17 0 r 0 -17 r
-17 0 r cp s n 853 828 m 0 17 r 16 0 r 0 -17 r cp f n 853 828 m 0 17 r 16 0 r
0 -17 r -16 0 r cp s n 862 820 m 0 16 r 16 0 r 0 -16 r cp f n 862 820 m 0 16 r
16 0 r 0 -16 r -16 0 r cp s n 870 811 m 0 16 r 17 0 r 0 -16 r cp f n 870 811 m
0 16 r 17 0 r 0 -16 r -17 0 r cp s n 879 802 m 0 17 r 17 0 r 0 -17 r cp f n
879 802 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 888 793 m 0 17 r 17 0 r 0 -17 r
cp f n 888 793 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 897 784 m 0 17 r 17 0 r
0 -17 r cp f n 897 784 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 906 776 m 0 16 r
17 0 r 0 -16 r cp f n 906 776 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n 915 767 m
0 17 r 16 0 r 0 -17 r cp f n 915 767 m 0 17 r 16 0 r 0 -17 r -16 0 r cp s n
924 758 m 0 17 r 16 0 r 0 -17 r cp f n 924 758 m 0 17 r 16 0 r 0 -17 r -16 0 r
cp s n 932 750 m 0 16 r 17 0 r 0 -16 r cp f n 932 750 m 0 16 r 17 0 r 0 -16 r
-17 0 r cp s n 941 741 m 0 17 r 17 0 r 0 -17 r cp f n 941 741 m 0 17 r 17 0 r
0 -17 r -17 0 r cp s n 950 732 m 0 17 r 17 0 r 0 -17 r cp f n 950 732 m 0 17 r
17 0 r 0 -17 r -17 0 r cp s n 959 723 m 0 17 r 17 0 r 0 -17 r cp f n 959 723 m
0 17 r 17 0 r 0 -17 r -17 0 r cp s n 968 715 m 0 16 r 16 0 r 0 -16 r cp f n
968 715 m 0 16 r 16 0 r 0 -16 r -16 0 r cp s n 977 706 m 0 16 r 16 0 r 0 -16 r
cp f n 977 706 m 0 16 r 16 0 r 0 -16 r -16 0 r cp s n 985 697 m 0 17 r 17 0 r
0 -17 r cp f n 985 697 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 994 688 m 0 17 r
17 0 r 0 -17 r cp f n 994 688 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 1003 679 m
0 17 r 17 0 r 0 -17 r cp f n 1003 679 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n
1012 670 m 0 17 r 17 0 r 0 -17 r cp f n 1012 670 m 0 17 r 17 0 r 0 -17 r -17 0
r
 cp s n 1021 662 m 0 16 r 17 0 r 0 -16 r cp f n 1021 662 m 0 16 r 17 0 r 0 -16
r
 -17 0 r cp s n 1030 653 m 0 17 r 16 0 r 0 -17 r cp f n 1030 653 m 0 17 r 16 0
r
 0 -17 r -16 0 r cp s n 1039 645 m 0 16 r 16 0 r 0 -16 r cp f n 1039 645 m
0 16 r 16 0 r 0 -16 r -16 0 r cp s n 1047 636 m 0 16 r 17 0 r 0 -16 r cp f n
1047 636 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n 1056 627 m 0 17 r 17 0 r 0 -17
r
 cp f n 1056 627 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 1065 618 m 0 17 r 17 0
r
 0 -17 r cp f n 1065 618 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 1074 610 m
0 16 r 17 0 r 0 -16 r cp f n 1074 610 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n
1083 601 m 0 17 r 17 0 r 0 -17 r cp f n 1083 601 m 0 17 r 17 0 r 0 -17 r -17 0
r
 cp s n 1092 592 m 0 17 r 16 0 r 0 -17 r cp f n 1092 592 m 0 17 r 16 0 r 0 -17
r
 -16 0 r cp s n 1101 584 m 0 16 r 16 0 r 0 -16 r cp f n 1101 584 m 0 16 r 16 0
r
 0 -16 r -16 0 r cp s n 1109 575 m 0 17 r 17 0 r 0 -17 r cp f n 1109 575 m
0 17 r 17 0 r 0 -17 r -17 0 r cp s n 1118 566 m 0 17 r 17 0 r 0 -17 r cp f n
1118 566 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 1127 558 m 0 17 r 17 0 r 0 -17
r
 cp f n 1127 558 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 1136 549 m 0 17 r 17 0
r
 0 -17 r cp f n 1136 549 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 1145 540 m
0 17 r 16 0 r 0 -17 r cp f n 1145 540 m 0 17 r 16 0 r 0 -17 r -16 0 r cp s n
1154 532 m 0 16 r 16 0 r 0 -16 r cp f n 1154 532 m 0 16 r 16 0 r 0 -16 r -16 0
r
 cp s n 1163 523 m 0 17 r 16 0 r 0 -17 r cp f n 1163 523 m 0 17 r 16 0 r 0 -17
r
 -16 0 r cp s n 1171 515 m 0 16 r 17 0 r 0 -16 r cp f n 1171 515 m 0 16 r 17 0
r
 0 -16 r -17 0 r cp s n 1180 506 m 0 17 r 17 0 r 0 -17 r cp f n 1180 506 m
0 17 r 17 0 r 0 -17 r -17 0 r cp s n 1189 498 m 0 16 r 17 0 r 0 -16 r cp f n
1189 498 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n 1198 489 m 0 17 r 17 0 r 0 -17
r
 cp f n 1198 489 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 1207 481 m 0 16 r 16 0
r
 0 -16 r cp f n 1207 481 m 0 16 r 16 0 r 0 -16 r -16 0 r cp s n 1216 472 m
0 17 r 16 0 r 0 -17 r cp f n 1216 472 m 0 17 r 16 0 r 0 -17 r -16 0 r cp s n
1224 464 m 0 16 r 17 0 r 0 -16 r cp f n 1224 464 m 0 16 r 17 0 r 0 -16 r -17 0
r
 cp s n 1233 456 m 0 16 r 17 0 r 0 -16 r cp f n 1233 456 m 0 16 r 17 0 r 0 -16
r
 -17 0 r cp s n 1242 447 m 0 17 r 17 0 r 0 -17 r cp f n 1242 447 m 0 17 r 17 0
r
 0 -17 r -17 0 r cp s n 1251 439 m 0 16 r 17 0 r 0 -16 r cp f n 1251 439 m
0 16 r 17 0 r 0 -16 r -17 0 r cp s n 1260 430 m 0 17 r 17 0 r 0 -17 r cp f n
1260 430 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 1269 422 m 0 17 r 16 0 r 0 -17
r
 cp f n 1269 422 m 0 17 r 16 0 r 0 -17 r -16 0 r cp s n 1278 414 m 0 17 r 16 0
r
 0 -17 r cp f n 1278 414 m 0 17 r 16 0 r 0 -17 r -16 0 r cp s n 1286 406 m
0 16 r 17 0 r 0 -16 r cp f n 1286 406 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n
1295 397 m 0 17 r 17 0 r 0 -17 r cp f n 1295 397 m 0 17 r 17 0 r 0 -17 r -17 0
r
 cp s n 1304 389 m 0 17 r 17 0 r 0 -17 r cp f n 1304 389 m 0 17 r 17 0 r 0 -17
r
 -17 0 r cp s n 1313 381 m 0 16 r 17 0 r 0 -16 r cp f n 1313 381 m 0 16 r 17 0
r
 0 -16 r -17 0 r cp s n 1322 372 m 0 17 r 17 0 r 0 -17 r cp f n 1322 372 m
0 17 r 17 0 r 0 -17 r -17 0 r cp s n 1331 364 m 0 17 r 16 0 r 0 -17 r cp f n
1331 364 m 0 17 r 16 0 r 0 -17 r -16 0 r cp s n 1340 356 m 0 17 r 16 0 r 0 -17
r
 cp f n 1340 356 m 0 17 r 16 0 r 0 -17 r -16 0 r cp s n 1348 348 m 0 17 r 17 0
r
 0 -17 r cp f n 1348 348 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 1357 340 m
0 17 r 17 0 r 0 -17 r cp f n 1357 340 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n
1366 332 m 0 16 r 17 0 r 0 -16 r cp f n 1366 332 m 0 16 r 17 0 r 0 -16 r -17 0
r
 cp s n 1375 323 m 0 17 r 17 0 r 0 -17 r cp f n 1375 323 m 0 17 r 17 0 r 0 -17
r
 -17 0 r cp s n 1384 315 m 0 17 r 16 0 r 0 -17 r cp f n 1384 315 m 0 17 r 16 0
r
 0 -17 r -16 0 r cp s n 1393 307 m 0 17 r 16 0 r 0 -17 r cp f n 1393 307 m
0 17 r 16 0 r 0 -17 r -16 0 r cp s n 1401 299 m 0 16 r 17 0 r 0 -16 r cp f n
1401 299 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n 1410 291 m 0 16 r 17 0 r 0 -16
r
 cp f n 1410 291 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n 1419 283 m 0 16 r 17 0
r
 0 -16 r cp f n 1419 283 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n 1428 275 m
0 16 r 17 0 r 0 -16 r cp f n 1428 275 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n
1437 266 m 0 17 r 17 0 r 0 -17 r cp f n 1437 266 m 0 17 r 17 0 r 0 -17 r -17 0
r
 cp s n 1446 257 m 0 17 r 16 0 r 0 -17 r cp f n 1446 257 m 0 17 r 16 0 r 0 -17
r
 -16 0 r cp s n 1455 249 m 0 16 r 16 0 r 0 -16 r cp f n 1455 249 m 0 16 r 16 0
r
 0 -16 r -16 0 r cp s n 1463 241 m 0 16 r 17 0 r 0 -16 r cp f n 1463 241 m
0 16 r 17 0 r 0 -16 r -17 0 r cp s n 1472 232 m 0 17 r 17 0 r 0 -17 r cp f n
1472 232 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 1481 224 m 0 17 r 17 0 r 0 -17
r
 cp f n 1481 224 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 1490 216 m 0 16 r 17 0
r
 0 -16 r cp f n 1490 216 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n 1499 207 m
0 17 r 17 0 r 0 -17 r cp f n 1499 207 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n
1508 199 m 0 16 r 16 0 r 0 -16 r cp f n 1508 199 m 0 16 r 16 0 r 0 -16 r -16 0
r
 cp s n 1517 190 m 0 17 r 16 0 r 0 -17 r cp f n 1517 190 m 0 17 r 16 0 r 0 -17
r
 -16 0 r cp s n 1525 182 m 0 16 r 17 0 r 0 -16 r cp f n 1525 182 m 0 16 r 17 0
r
 0 -16 r -17 0 r cp s n 1534 177 m 0 13 r 17 0 r 0 -13 r cp f n 1534 177 m
0 13 r 17 0 r 0 -13 r -17 0 r cp s n 472 1210 m 0 31 r 0 -4 r 4 0 r 6 -7 r
0 -9 r -6 -6 r -4 0 r 0 -5 r cp s n 472 1177 m 0 13 r 4 5 r 9 0 r 6 -7 r 0 -9 r
-6 -6 r -9 0 r -4 4 r cp s n 478 1149 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r
-9 0 r -7 6 r cp s n 487 1131 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r
-7 7 r cp s n 496 1112 m 0 9 r 6 7 r 10 0 r 6 -7 r 0 -9 r -6 -6 r -10 0 r -6 6
r
 cp s n 505 1100 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
514 1087 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n
523 1076 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r -6 6 r cp s n
531 1067 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n
540 1058 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n
549 1049 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
558 1041 m 0 10 r 6 6 r 9 0 r 7 -6 r 0 -10 r -7 -6 r -9 0 r -6 6 r cp s n
567 1035 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n
576 1029 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
585 1024 m 0 9 r 6 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -6 6 r cp s n
593 1020 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
602 1016 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
611 1012 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
620 1009 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n
629 1006 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n
638 1002 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
647 999 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -6 7 r cp s n 655 996
m
 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n 664 992 m 0 10 r
7 6 r 9 0 r 6 -6 r 0 -10 r -6 -6 r -9 0 r -7 6 r cp s n 673 990 m 0 9 r 7 6 r
9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n 682 987 m 0 9 r 6 6 r 9 0 r
7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n 691 984 m 0 9 r 6 7 r 9 0 r 7 -7 r
0 -9 r -7 -6 r -9 0 r -6 6 r cp s n 700 982 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r
-6 -6 r -9 0 r -6 6 r cp s n 709 980 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r
-9 0 r -6 7 r cp s n 717 977 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r
-7 6 r cp s n 726 974 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r
cp
 s n 735 972 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n
744 969 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n 753 966
m
 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n 762 964 m 0 9 r
6 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -6 7 r cp s n 770 961 m 0 9 r 7 7 r
9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n 779 959 m 0 9 r 7 7 r 9 0 r
6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n 788 957 m 0 9 r 7 7 r 9 0 r 6 -7 r
0 -9 r -6 -6 r -9 0 r -7 6 r cp s n 797 955 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r
-7 -6 r -9 0 r -6 6 r cp s n 806 953 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r
-9 0 r -6 7 r cp s n 815 950 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r
-6 6 r cp s n 824 947 m 0 9 r 6 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -6 6 r
cp
 s n 832 945 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n
841 941 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n 850 938
m
 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n 859 935 m 0 9 r
6 6 r 9 0 r 7 -6 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n 868 932 m 0 9 r 6 6 r
9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n 877 928 m 0 9 r 6 7 r 9 0 r
7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n 886 925 m 0 9 r 6 7 r 9 0 r 6 -7 r
0 -9 r -6 -6 r -9 0 r -6 6 r cp s n 894 922 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r
-6 -7 r -9 0 r -7 7 r cp s n 903 918 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r
-9 0 r -7 7 r cp s n 912 914 m 0 9 r 6 6 r 10 0 r 6 -6 r 0 -9 r -6 -7 r -10 0 r
-6 7 r cp s n 921 910 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r
cp
 s n 930 905 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
939 901 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -6 7 r cp s n 948 896
m
 0 9 r 6 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -6 6 r cp s n 956 892 m 0 9 r
7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n 965 888 m 0 9 r 7 6 r
9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n 974 884 m 0 9 r 6 6 r 9 0 r
7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n 983 879 m 0 9 r 6 7 r 9 0 r 7 -7 r
0 -9 r -7 -6 r -9 0 r -6 6 r cp s n 992 876 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r
-7 -7 r -9 0 r -6 7 r cp s n 1001 872 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r
-9 0 r -6 6 r cp s n 1009 869 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r
-7 7 r cp s n 1018 866 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r -7 6 r
cp s n 1027 863 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
1036 861 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n
1045 858 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n
1054 855 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
1063 852 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -6 7 r cp s n
1071 849 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n
1080 846 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n
1089 842 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
1098 839 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n
1107 836 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n
1116 832 m 0 9 r 6 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -6 6 r cp s n
1125 829 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -6 7 r cp s n
1133 825 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
1142 822 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n
1151 818 m 0 10 r 6 6 r 10 0 r 6 -6 r 0 -10 r -6 -6 r -10 0 r -6 6 r cp s n
1160 815 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
1169 812 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
1178 809 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r -6 6 r cp s n
1187 806 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -6 7 r cp s n
1195 803 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n
1204 800 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
1213 797 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
1222 794 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
1231 792 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n
1240 788 m 0 9 r 6 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -6 6 r cp s n
1248 784 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
1257 781 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n
1266 777 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
1275 774 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n
1284 770 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
1293 767 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
1302 764 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -6 7 r cp s n
1310 761 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n
1319 758 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
1328 755 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
1337 751 m 0 10 r 6 6 r 9 0 r 7 -6 r 0 -10 r -7 -6 r -9 0 r -6 6 r cp s n
1346 748 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
1355 745 m 0 9 r 6 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -6 6 r cp s n
1364 743 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -6 7 r cp s n
1372 741 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n
1381 738 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
1390 736 m 0 9 r 6 6 r 10 0 r 6 -6 r 0 -9 r -6 -6 r -10 0 r -6 6 r cp s n
1399 734 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n
1408 731 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
1417 729 m 0 9 r 6 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -6 6 r cp s n
1425 727 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
1434 725 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
1443 723 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n
1452 721 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n
1461 718 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
1470 715 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
1479 712 m 0 9 r 6 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -6 6 r cp s n
1487 709 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
1496 706 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n
1505 703 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
1514 700 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
1523 697 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n
1532 693 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
1541 690 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -6 7 r cp s n
1549 686 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
1558 682 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
1567 679 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n
1576 675 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
1585 672 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n
1594 668 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r -6 6 r cp s n
1603 664 m 0 9 r 6 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -6 6 r cp s n
1611 661 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n
1620 657 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n
1629 653 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n
1638 649 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n
1647 645 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
1656 641 m 0 9 r 6 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -6 6 r cp s n
1664 638 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
1673 635 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n
1682 632 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n
1691 628 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
1700 625 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n
1709 621 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
1718 617 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r -6 6 r cp s n
1726 613 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
1735 609 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
1744 605 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
1753 601 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
1762 597 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
1771 594 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n
1780 590 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -6 7 r cp s n
1788 586 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
1797 582 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
1806 579 m 0 9 r 6 6 r 10 0 r 6 -6 r 0 -9 r -6 -7 r -10 0 r -6 7 r cp s n
1815 576 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n
1824 572 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n
1833 568 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -6 7 r cp s n
1842 564 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -6 7 r cp s n
1850 560 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n
1859 556 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n
1868 552 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n
1877 548 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n
1886 544 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
1895 541 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -6 7 r cp s n
1903 537 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
1912 534 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
1921 531 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
1930 528 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n
1939 524 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
1948 522 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n
1957 519 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -6 7 r cp s n
1965 515 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
1974 512 m 0 10 r 7 6 r 9 0 r 6 -6 r 0 -10 r -6 -6 r -9 0 r -7 6 r cp s n
1983 509 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
1992 506 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
2001 503 m 0 10 r 6 6 r 9 0 r 7 -6 r 0 -10 r -7 -6 r -9 0 r -6 6 r cp s n
2010 501 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -6 7 r cp s n
2019 498 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -6 7 r cp s n
2027 494 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
2036 491 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
2045 488 m 0 9 r 6 6 r 10 0 r 6 -6 r 0 -9 r -6 -7 r -10 0 r -6 7 r cp s n
2054 484 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
2063 481 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
2072 478 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -6 7 r cp s n
2081 474 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r -6 6 r cp s n
2089 470 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
2098 467 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n
2107 463 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
2116 459 m 0 9 r 6 7 r 9 0 r 7 -7 r 0 -9 r -7 -6 r -9 0 r -6 6 r cp s n
2125 456 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n
2134 452 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -6 7 r cp s n
2142 448 m 0 9 r 7 7 r 9 0 r 6 -7 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
2151 445 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n
2160 441 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
2169 438 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n
2178 435 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n
2187 432 m 0 9 r 6 6 r 9 0 r 7 -6 r 0 -9 r -7 -7 r -9 0 r -6 7 r cp s n
2196 429 m 0 9 r 6 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -6 7 r cp s n
2204 426 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -6 r -9 0 r -7 6 r cp s n
2213 423 m 0 9 r 7 6 r 9 0 r 6 -6 r 0 -9 r -6 -7 r -9 0 r -7 7 r cp s n
2222 419 m 0 9 r 7 7 r 9 0 r 4 -5 r 0 -13 r -4 -4 r -9 0 r -7 6 r cp s n
2231 416 m 0 9 r 6 7 r 5 0 r 0 4 r 0 -31 r 0 5 r -5 0 r -6 6 r cp s n 472 1217
m
 0 17 r 8 0 r 0 -17 r -8 0 r cp s n 472 1175 m 0 17 r 17 0 r 0 -17 r -17 0 r cp
s n 481 1145 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 490 1126 m 0 17 r 16 0 r
0 -17 r -16 0 r cp s n 499 1108 m 0 16 r 16 0 r 0 -16 r -16 0 r cp s n
507 1095 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 516 1081 m 0 17 r 17 0 r 0 -17
r
 -17 0 r cp s n 525 1071 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n 534 1061 m
0 16 r 17 0 r 0 -16 r -17 0 r cp s n 543 1051 m 0 17 r 17 0 r 0 -17 r -17 0 r
cp
 s n 552 1042 m 0 17 r 16 0 r 0 -17 r -16 0 r cp s n 561 1034 m 0 17 r 16 0 r
0 -17 r -16 0 r cp s n 569 1027 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n
578 1020 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 587 1015 m 0 16 r 17 0 r 0 -16
r
 -17 0 r cp s n 596 1010 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 605 1005 m
0 17 r 17 0 r 0 -17 r -17 0 r cp s n 614 1000 m 0 17 r 16 0 r 0 -17 r -16 0 r
cp
 s n 623 996 m 0 17 r 16 0 r 0 -17 r -16 0 r cp s n 631 992 m 0 17 r 17 0 r
0 -17 r -17 0 r cp s n 640 988 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n 649 983 m
0 16 r 17 0 r 0 -16 r -17 0 r cp s n 658 978 m 0 17 r 17 0 r 0 -17 r -17 0 r cp
s n 667 974 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 676 970 m 0 17 r 16 0 r
0 -17 r -16 0 r cp s n 685 966 m 0 17 r 16 0 r 0 -17 r -16 0 r cp s n 693 962 m
0 17 r 17 0 r 0 -17 r -17 0 r cp s n 702 959 m 0 16 r 17 0 r 0 -16 r -17 0 r cp
s n 711 955 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n 720 951 m 0 16 r 17 0 r
0 -16 r -17 0 r cp s n 729 947 m 0 16 r 16 0 r 0 -16 r -16 0 r cp s n 738 942 m
0 17 r 16 0 r 0 -17 r -16 0 r cp s n 746 938 m 0 17 r 17 0 r 0 -17 r -17 0 r cp
s n 755 934 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 764 930 m 0 17 r 17 0 r
0 -17 r -17 0 r cp s n 773 926 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 782 922 m
0 17 r 17 0 r 0 -17 r -17 0 r cp s n 791 919 m 0 16 r 16 0 r 0 -16 r -16 0 r cp
s n 800 915 m 0 17 r 16 0 r 0 -17 r -16 0 r cp s n 808 911 m 0 17 r 17 0 r
0 -17 r -17 0 r cp s n 817 907 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n 826 902 m
0 17 r 17 0 r 0 -17 r -17 0 r cp s n 835 898 m 0 16 r 17 0 r 0 -16 r -17 0 r cp
s n 844 893 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 853 888 m 0 17 r 16 0 r
0 -17 r -16 0 r cp s n 862 883 m 0 17 r 16 0 r 0 -17 r -16 0 r cp s n 870 879 m
0 16 r 17 0 r 0 -16 r -17 0 r cp s n 879 873 m 0 17 r 17 0 r 0 -17 r -17 0 r cp
s n 888 869 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n 897 864 m 0 16 r 17 0 r
0 -16 r -17 0 r cp s n 906 858 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 915 853 m
0 17 r 16 0 r 0 -17 r -16 0 r cp s n 924 847 m 0 17 r 16 0 r 0 -17 r -16 0 r cp
s n 932 841 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 941 836 m 0 16 r 17 0 r
0 -16 r -17 0 r cp s n 950 830 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 959 824 m
0 17 r 17 0 r 0 -17 r -17 0 r cp s n 968 819 m 0 16 r 16 0 r 0 -16 r -16 0 r cp
s n 977 813 m 0 17 r 16 0 r 0 -17 r -16 0 r cp s n 985 808 m 0 16 r 17 0 r
0 -16 r -17 0 r cp s n 994 803 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n 1003 798
m
 0 16 r 17 0 r 0 -16 r -17 0 r cp s n 1012 793 m 0 17 r 17 0 r 0 -17 r -17 0 r
cp s n 1021 789 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 1030 785 m 0 17 r 16 0 r
0 -17 r -16 0 r cp s n 1039 781 m 0 17 r 16 0 r 0 -17 r -16 0 r cp s n
1047 777 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n 1056 772 m 0 17 r 17 0 r 0 -17
r
 -17 0 r cp s n 1065 768 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n 1074 763 m
0 17 r 17 0 r 0 -17 r -17 0 r cp s n 1083 759 m 0 16 r 17 0 r 0 -16 r -17 0 r
cp
 s n 1092 754 m 0 17 r 16 0 r 0 -17 r -16 0 r cp s n 1101 749 m 0 17 r 16 0 r
0 -17 r -16 0 r cp s n 1109 744 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n
1118 739 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 1127 734 m 0 17 r 17 0 r 0 -17
r
 -17 0 r cp s n 1136 730 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n 1145 725 m
0 16 r 16 0 r 0 -16 r -16 0 r cp s n 1154 720 m 0 17 r 16 0 r 0 -17 r -16 0 r
cp
 s n 1163 715 m 0 17 r 16 0 r 0 -17 r -16 0 r cp s n 1171 711 m 0 16 r 17 0 r
0 -16 r -17 0 r cp s n 1180 706 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n
1189 701 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 1198 697 m 0 17 r 17 0 r 0 -17
r
 -17 0 r cp s n 1207 693 m 0 17 r 16 0 r 0 -17 r -16 0 r cp s n 1216 689 m
0 16 r 16 0 r 0 -16 r -16 0 r cp s n 1224 684 m 0 17 r 17 0 r 0 -17 r -17 0 r
cp
 s n 1233 680 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 1242 675 m 0 17 r 17 0 r
0 -17 r -17 0 r cp s n 1251 670 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n
1260 665 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n 1269 659 m 0 17 r 16 0 r 0 -17
r
 -16 0 r cp s n 1278 654 m 0 17 r 16 0 r 0 -17 r -16 0 r cp s n 1286 650 m
0 16 r 17 0 r 0 -16 r -17 0 r cp s n 1295 645 m 0 17 r 17 0 r 0 -17 r -17 0 r
cp
 s n 1304 640 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 1313 636 m 0 17 r 17 0 r
0 -17 r -17 0 r cp s n 1322 632 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n
1331 627 m 0 17 r 16 0 r 0 -17 r -16 0 r cp s n 1340 622 m 0 17 r 16 0 r 0 -17
r
 -16 0 r cp s n 1348 618 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n 1357 613 m
0 17 r 17 0 r 0 -17 r -17 0 r cp s n 1366 609 m 0 17 r 17 0 r 0 -17 r -17 0 r
cp
 s n 1375 605 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 1384 601 m 0 17 r 16 0 r
0 -17 r -16 0 r cp s n 1393 597 m 0 17 r 16 0 r 0 -17 r -16 0 r cp s n
1401 594 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n 1410 590 m 0 16 r 17 0 r 0 -16
r
 -17 0 r cp s n 1419 586 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n 1428 582 m
0 17 r 17 0 r 0 -17 r -17 0 r cp s n 1437 578 m 0 17 r 17 0 r 0 -17 r -17 0 r
cp
 s n 1446 574 m 0 17 r 16 0 r 0 -17 r -16 0 r cp s n 1455 570 m 0 17 r 16 0 r
0 -17 r -16 0 r cp s n 1463 566 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n
1472 561 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 1481 557 m 0 16 r 17 0 r 0 -16
r
 -17 0 r cp s n 1490 552 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 1499 547 m
0 17 r 17 0 r 0 -17 r -17 0 r cp s n 1508 543 m 0 16 r 16 0 r 0 -16 r -16 0 r
cp
 s n 1517 538 m 0 17 r 16 0 r 0 -17 r -16 0 r cp s n 1525 533 m 0 17 r 17 0 r
0 -17 r -17 0 r cp s n 1534 528 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n
1543 523 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n 1552 517 m 0 17 r 17 0 r 0 -17
r
 -17 0 r cp s n 1561 512 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 1570 507 m
0 17 r 16 0 r 0 -17 r -16 0 r cp s n 1579 502 m 0 17 r 16 0 r 0 -17 r -16 0 r
cp
 s n 1587 497 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 1596 492 m 0 17 r 17 0 r
0 -17 r -17 0 r cp s n 1605 487 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n
1614 482 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n 1623 477 m 0 16 r 16 0 r 0 -16
r
 -16 0 r cp s n 1632 471 m 0 17 r 16 0 r 0 -17 r -16 0 r cp s n 1640 466 m
0 17 r 17 0 r 0 -17 r -17 0 r cp s n 1649 461 m 0 16 r 17 0 r 0 -16 r -17 0 r
cp
 s n 1658 456 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n 1667 451 m 0 17 r 17 0 r
0 -17 r -17 0 r cp s n 1676 446 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n
1685 442 m 0 17 r 16 0 r 0 -17 r -16 0 r cp s n 1694 437 m 0 17 r 16 0 r 0 -17
r
 -16 0 r cp s n 1702 432 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 1711 427 m
0 17 r 17 0 r 0 -17 r -17 0 r cp s n 1720 422 m 0 16 r 17 0 r 0 -16 r -17 0 r
cp
 s n 1729 417 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n 1738 411 m 0 17 r 17 0 r
0 -17 r -17 0 r cp s n 1747 406 m 0 17 r 16 0 r 0 -17 r -16 0 r cp s n
1756 400 m 0 17 r 16 0 r 0 -17 r -16 0 r cp s n 1764 395 m 0 17 r 17 0 r 0 -17
r
 -17 0 r cp s n 1773 390 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 1782 385 m
0 17 r 17 0 r 0 -17 r -17 0 r cp s n 1791 380 m 0 17 r 17 0 r 0 -17 r -17 0 r
cp
 s n 1800 375 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n 1809 370 m 0 17 r 16 0 r
0 -17 r -16 0 r cp s n 1818 366 m 0 16 r 16 0 r 0 -16 r -16 0 r cp s n
1826 360 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 1835 355 m 0 17 r 17 0 r 0 -17
r
 -17 0 r cp s n 1844 349 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 1853 344 m
0 17 r 17 0 r 0 -17 r -17 0 r cp s n 1862 339 m 0 17 r 16 0 r 0 -17 r -16 0 r
cp
 s n 1871 334 m 0 16 r 16 0 r 0 -16 r -16 0 r cp s n 1879 329 m 0 16 r 17 0 r
0 -16 r -17 0 r cp s n 1888 324 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n
1897 319 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n 1906 314 m 0 17 r 17 0 r 0 -17
r
 -17 0 r cp s n 1915 310 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n 1924 305 m
0 17 r 16 0 r 0 -17 r -16 0 r cp s n 1933 300 m 0 17 r 16 0 r 0 -17 r -16 0 r
cp
 s n 1941 296 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n 1950 291 m 0 17 r 17 0 r
0 -17 r -17 0 r cp s n 1959 287 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n
1968 282 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 1977 278 m 0 17 r 17 0 r 0 -17
r
 -17 0 r cp s n 1986 274 m 0 16 r 16 0 r 0 -16 r -16 0 r cp s n 1995 269 m
0 17 r 16 0 r 0 -17 r -16 0 r cp s n 2003 265 m 0 16 r 17 0 r 0 -16 r -17 0 r
cp
 s n 2012 260 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 2021 256 m 0 17 r 17 0 r
0 -17 r -17 0 r cp s n 2030 251 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n
2039 246 m 0 17 r 16 0 r 0 -17 r -16 0 r cp s n 2048 241 m 0 17 r 16 0 r 0 -17
r
 -16 0 r cp s n 2057 237 m 0 16 r 16 0 r 0 -16 r -16 0 r cp s n 2065 232 m
0 16 r 17 0 r 0 -16 r -17 0 r cp s n 2074 227 m 0 17 r 17 0 r 0 -17 r -17 0 r
cp
 s n 2083 222 m 0 16 r 17 0 r 0 -16 r -17 0 r cp s n 2092 217 m 0 16 r 17 0 r
0 -16 r -17 0 r cp s n 2101 212 m 0 16 r 16 0 r 0 -16 r -16 0 r cp s n
2110 206 m 0 17 r 16 0 r 0 -17 r -16 0 r cp s n 2118 201 m 0 17 r 17 0 r 0 -17
r
 -17 0 r cp s n 2127 196 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 2136 191 m
0 17 r 17 0 r 0 -17 r -17 0 r cp s n 2145 186 m 0 17 r 17 0 r 0 -17 r -17 0 r
cp
 s n 2154 181 m 0 17 r 17 0 r 0 -17 r -17 0 r cp s n 2163 177 m 0 16 r 16 0 r
0 -16 r -16 0 r cp s n 2172 177 m 0 11 r 16 0 r 0 -11 r -16 0 r cp s n
472 1357 m 0 -1180 r 1770 0 r 0 1180 r -1770 0 r cp s n 472 200 m 0 -23 r s n
472 1334 m 0 23 r s n 560 188 m 0 -11 r s n 560 1345 m 0 12 r s n 649 188 m
0 -11 r s n 649 1345 m 0 12 r s n 737 188 m 0 -11 r s n 737 1345 m 0 12 r s n
826 188 m 0 -11 r s n 826 1345 m 0 12 r s n 914 200 m 0 -23 r s n 914 1334 m
0 23 r s n 1003 188 m 0 -11 r s n 1003 1345 m 0 12 r s n 1091 188 m 0 -11 r s n
1091 1345 m 0 12 r s n 1180 188 m 0 -11 r s n 1180 1345 m 0 12 r s n 1268 188 m
0 -11 r s n 1268 1345 m 0 12 r s n 1357 200 m 0 -23 r s n 1357 1334 m 0 23 r s
n
 1445 188 m 0 -11 r s n 1445 1345 m 0 12 r s n 1534 188 m 0 -11 r s n
1534 1345 m 0 12 r s n 1622 188 m 0 -11 r s n 1622 1345 m 0 12 r s n 1711 188 m
0 -11 r s n 1711 1345 m 0 12 r s n 1799 200 m 0 -23 r s n 1799 1334 m 0 23 r s
n
 1888 188 m 0 -11 r s n 1888 1345 m 0 12 r s n 1976 188 m 0 -11 r s n
1976 1345 m 0 12 r s n 2065 188 m 0 -11 r s n 2065 1345 m 0 12 r s n 2153 188 m
0 -11 r s n 2153 1345 m 0 12 r s n 2242 200 m 0 -23 r s n 2242 1334 m 0 23 r s
n
 495 177 m -23 0 r s n 2218 177 m 24 0 r s n 483 250 m -11 0 r s n 2230 250 m
12 0 r s n 483 324 m -11 0 r s n 2230 324 m 12 0 r s n 483 398 m -11 0 r s n
2230 398 m 12 0 r s n 483 472 m -11 0 r s n 2230 472 m 12 0 r s n 495 546 m
-23 0 r s n 2218 546 m 24 0 r s n 483 619 m -11 0 r s n 2230 619 m 12 0 r s n
483 693 m -11 0 r s n 2230 693 m 12 0 r s n 483 767 m -11 0 r s n 2230 767 m
12 0 r s n 483 841 m -11 0 r s n 2230 841 m 12 0 r s n 495 914 m -23 0 r s n
2218 914 m 24 0 r s n 483 988 m -11 0 r s n 2230 988 m 12 0 r s n 483 1062 m
-11 0 r s n 2230 1062 m 12 0 r s n 483 1136 m -11 0 r s n 2230 1136 m 12 0 r s
n
 483 1210 m -11 0 r s n 2230 1210 m 12 0 r s n 495 1283 m -23 0 r s n
2218 1283 m 24 0 r s n 483 1357 m -11 0 r s n 2230 1357 m 12 0 r s n 482 135 m
-8 -3 r -6 -8 r -3 -14 r 0 -8 r 3 -15 r 6 -8 r 8 -3 r 6 0 r 8 3 r 6 8 r 3 15 r
0 8 r -3 14 r -6 8 r -8 3 r -6 0 r cp s n 482 135 m -5 -3 r -3 -2 r -3 -6 r
-3 -14 r 0 -8 r 3 -15 r 3 -5 r 3 -3 r 5 -3 r s n 488 76 m 5 3 r 3 3 r 3 5 r
3 15 r 0 8 r -3 14 r -3 6 r -3 2 r -5 3 r s n 884 135 m -6 -28 r s n 878 107 m
6 6 r 9 3 r 8 0 r 8 -3 r 6 -6 r 3 -8 r 0 -6 r -3 -8 r -6 -6 r -8 -3 r -8 0 r
-9 3 r -3 3 r -3 5 r 0 3 r 3 3 r 3 -3 r -3 -3 r s n 901 116 m 6 -3 r 5 -6 r
3 -8 r 0 -6 r -3 -8 r -5 -6 r -6 -3 r s n 884 135 m 28 0 r s n 884 132 m 14 0 r
14 3 r s n 946 135 m -9 -3 r -5 -8 r -3 -14 r 0 -8 r 3 -15 r 5 -8 r 9 -3 r 6 0
r
 8 3 r 6 8 r 2 15 r 0 8 r -2 14 r -6 8 r -8 3 r -6 0 r cp s n 946 135 m -6 -3 r
-3 -2 r -2 -6 r -3 -14 r 0 -8 r 3 -15 r 2 -5 r 3 -3 r 6 -3 r s n 952 76 m 5 3 r
3 3 r 3 5 r 3 15 r 0 8 r -3 14 r -3 6 r -3 2 r -5 3 r s n 1300 124 m 6 3 r 8 8
r
 0 -59 r s n 1311 132 m 0 -56 r s n 1300 76 m 25 0 r s n 1359 135 m -8 -3 r
-6 -8 r -3 -14 r 0 -8 r 3 -15 r 6 -8 r 8 -3 r 6 0 r 8 3 r 6 8 r 2 15 r 0 8 r
-2 14 r -6 8 r -8 3 r -6 0 r cp s n 1359 135 m -6 -3 r -2 -2 r -3 -6 r -3 -14 r
0 -8 r 3 -15 r 3 -5 r 2 -3 r 6 -3 r s n 1365 76 m 5 3 r 3 3 r 3 5 r 3 15 r 0 8
r
 -3 14 r -3 6 r -3 2 r -5 3 r s n 1410 135 m -9 -3 r -5 -8 r -3 -14 r 0 -8 r
3 -15 r 5 -8 r 9 -3 r 5 0 r 9 3 r 5 8 r 3 15 r 0 8 r -3 14 r -5 8 r -9 3 r
-5 0 r cp s n 1410 135 m -6 -3 r -3 -2 r -3 -6 r -2 -14 r 0 -8 r 2 -15 r 3 -5 r
3 -3 r 6 -3 r s n 1415 76 m 6 3 r 3 3 r 2 5 r 3 15 r 0 8 r -3 14 r -2 6 r -3 2
r
 -6 3 r s n 1743 124 m 5 3 r 9 8 r 0 -59 r s n 1754 132 m 0 -56 r s n 1743 76 m
25 0 r s n 1790 135 m -5 -28 r s n 1785 107 m 5 6 r 9 3 r 8 0 r 9 -3 r 5 -6 r
3 -8 r 0 -6 r -3 -8 r -5 -6 r -9 -3 r -8 0 r -9 3 r -2 3 r -3 5 r 0 3 r 3 3 r
2 -3 r -2 -3 r s n 1807 116 m 6 -3 r 5 -6 r 3 -8 r 0 -6 r -3 -8 r -5 -6 r
-6 -3 r s n 1790 135 m 28 0 r s n 1790 132 m 14 0 r 14 3 r s n 1852 135 m
-8 -3 r -6 -8 r -3 -14 r 0 -8 r 3 -15 r 6 -8 r 8 -3 r 6 0 r 8 3 r 6 8 r 3 15 r
0 8 r -3 14 r -6 8 r -8 3 r -6 0 r cp s n 1852 135 m -5 -3 r -3 -2 r -3 -6 r
-3 -14 r 0 -8 r 3 -15 r 3 -5 r 3 -3 r 5 -3 r s n 1858 76 m 5 3 r 3 3 r 3 5 r
3 15 r 0 8 r -3 14 r -3 6 r -3 2 r -5 3 r s n 2179 124 m 3 -3 r -3 -3 r -2 3 r
0 3 r 2 6 r 3 2 r 9 3 r 11 0 r 8 -3 r 3 -2 r 3 -6 r 0 -6 r -3 -5 r -8 -6 r
-14 -5 r -6 -3 r -6 -6 r -2 -8 r 0 -9 r s n 2202 135 m 6 -3 r 2 -2 r 3 -6 r
0 -6 r -3 -5 r -8 -6 r -11 -5 r s n 2177 82 m 2 3 r 6 0 r 14 -6 r 9 0 r 5 3 r
3 3 r s n 2185 85 m 14 -9 r 11 0 r 3 3 r 3 6 r 0 5 r s n 2244 135 m -8 -3 r
-6 -8 r -3 -14 r 0 -8 r 3 -15 r 6 -8 r 8 -3 r 6 0 r 8 3 r 6 8 r 3 15 r 0 8 r
-3 14 r -6 8 r -8 3 r -6 0 r cp s n 2244 135 m -5 -3 r -3 -2 r -3 -6 r -3 -14 r
0 -8 r 3 -15 r 3 -5 r 3 -3 r 5 -3 r s n 2250 76 m 5 3 r 3 3 r 3 5 r 3 15 r 0 8
r
 -3 14 r -3 6 r -3 2 r -5 3 r s n 2295 135 m -9 -3 r -5 -8 r -3 -14 r 0 -8 r
3 -15 r 5 -8 r 9 -3 r 5 0 r 9 3 r 5 8 r 3 15 r 0 8 r -3 14 r -5 8 r -9 3 r
-5 0 r cp s n 2295 135 m -6 -3 r -3 -2 r -3 -6 r -2 -14 r 0 -8 r 2 -15 r 3 -5 r
3 -3 r 6 -3 r s n 2300 76 m 6 3 r 3 3 r 3 5 r 2 15 r 0 8 r -2 14 r -3 6 r -3 2
r
 -6 3 r s n 126 172 m 34 0 r s n 177 195 m 2 -3 r -2 -3 r -3 3 r 0 3 r 3 5 r
2 3 r 9 3 r 11 0 r 8 -3 r 3 -3 r 3 -5 r 0 -6 r -3 -5 r -8 -6 r -14 -6 r -6 -2 r
-5 -6 r -3 -8 r 0 -9 r s n 199 206 m 6 -3 r 2 -3 r 3 -5 r 0 -6 r -3 -5 r -8 -6
r
 -11 -6 r s n 174 153 m 3 3 r 5 0 r 14 -6 r 9 0 r 5 3 r 3 3 r s n 182 156 m
14 -9 r 11 0 r 3 3 r 3 6 r 0 5 r s n 241 206 m -8 -3 r -6 -8 r -3 -14 r 0 -9 r
3 -14 r 6 -8 r 8 -3 r 6 0 r 8 3 r 6 8 r 3 14 r 0 9 r -3 14 r -6 8 r -8 3 r
-6 0 r cp s n 241 206 m -5 -3 r -3 -3 r -3 -5 r -3 -14 r 0 -9 r 3 -14 r 3 -5 r
3 -3 r 5 -3 r s n 247 147 m 5 3 r 3 3 r 3 5 r 3 14 r 0 9 r -3 14 r -3 5 r -3 3
r
 -5 3 r s n 283 153 m -2 -3 r 2 -3 r 3 3 r -3 3 r cp s n 320 206 m -9 -3 r
-5 -8 r -3 -14 r 0 -9 r 3 -14 r 5 -8 r 9 -3 r 5 0 r 9 3 r 6 8 r 2 14 r 0 9 r
-2 14 r -6 8 r -9 3 r -5 0 r cp s n 320 206 m -6 -3 r -3 -3 r -2 -5 r -3 -14 r
0 -9 r 3 -14 r 2 -5 r 3 -3 r 6 -3 r s n 325 147 m 6 3 r 3 3 r 3 5 r 3 14 r 0 9
r
 -3 14 r -3 5 r -3 3 r -6 3 r s n 126 541 m 34 0 r s n 182 564 m 6 3 r 8 8 r
0 -59 r s n 193 572 m 0 -56 r s n 182 516 m 25 0 r s n 230 575 m -6 -28 r s n
224 547 m 6 6 r 8 2 r 9 0 r 8 -2 r 6 -6 r 3 -9 r 0 -5 r -3 -9 r -6 -5 r -8 -3 r
-9 0 r -8 3 r -3 3 r -3 5 r 0 3 r 3 3 r 3 -3 r -3 -3 r s n 247 555 m 5 -2 r
6 -6 r 3 -9 r 0 -5 r -3 -9 r -6 -5 r -5 -3 r s n 230 575 m 28 0 r s n 230 572 m
14 0 r 14 3 r s n 283 522 m -2 -3 r 2 -3 r 3 3 r -3 3 r cp s n 320 575 m -9 -3
r
 -5 -8 r -3 -14 r 0 -9 r 3 -14 r 5 -8 r 9 -3 r 5 0 r 9 3 r 6 8 r 2 14 r 0 9 r
-2 14 r -6 8 r -9 3 r -5 0 r cp s n 320 575 m -6 -3 r -3 -3 r -2 -5 r -3 -14 r
0 -9 r 3 -14 r 2 -5 r 3 -3 r 6 -3 r s n 325 516 m 6 3 r 3 3 r 3 5 r 3 14 r 0 9
r
 -3 14 r -3 5 r -3 3 r -6 3 r s n 126 910 m 34 0 r s n 182 933 m 6 3 r 8 8 r
0 -59 r s n 193 941 m 0 -56 r s n 182 885 m 25 0 r s n 241 944 m -8 -3 r -6 -8
r
 -3 -14 r 0 -9 r 3 -14 r 6 -8 r 8 -3 r 6 0 r 8 3 r 6 8 r 3 14 r 0 9 r -3 14 r
-6 8 r -8 3 r -6 0 r cp s n 241 944 m -5 -3 r -3 -3 r -3 -5 r -3 -14 r 0 -9 r
3 -14 r 3 -5 r 3 -3 r 5 -3 r s n 247 885 m 5 3 r 3 3 r 3 5 r 3 14 r 0 9 r
-3 14 r -3 5 r -3 3 r -5 3 r s n 283 891 m -2 -3 r 2 -3 r 3 3 r -3 3 r cp s n
320 944 m -9 -3 r -5 -8 r -3 -14 r 0 -9 r 3 -14 r 5 -8 r 9 -3 r 5 0 r 9 3 r
6 8 r 2 14 r 0 9 r -2 14 r -6 8 r -9 3 r -5 0 r cp s n 320 944 m -6 -3 r -3 -3
r
 -2 -5 r -3 -14 r 0 -9 r 3 -14 r 2 -5 r 3 -3 r 6 -3 r s n 325 885 m 6 3 r 3 3 r
3 5 r 3 14 r 0 9 r -3 14 r -3 5 r -3 3 r -6 3 r s n 185 1279 m 34 0 r s n
238 1313 m -5 -28 r s n 233 1285 m 5 5 r 9 3 r 8 0 r 9 -3 r 5 -5 r 3 -9 r 0 -5
r
 -3 -9 r -5 -5 r -9 -3 r -8 0 r -9 3 r -2 2 r -3 6 r 0 3 r 3 3 r 2 -3 r -2 -3 r
s n 255 1293 m 6 -3 r 5 -5 r 3 -9 r 0 -5 r -3 -9 r -5 -5 r -6 -3 r s n
238 1313 m 28 0 r s n 238 1310 m 14 0 r 14 3 r s n 292 1259 m -3 -2 r 3 -3 r
3 3 r -3 2 r cp s n 328 1313 m -8 -3 r -6 -8 r -3 -14 r 0 -9 r 3 -14 r 6 -8 r
8 -3 r 6 0 r 8 3 r 6 8 r 3 14 r 0 9 r -3 14 r -6 8 r -8 3 r -6 0 r cp s n
328 1313 m -5 -3 r -3 -3 r -3 -5 r -3 -14 r 0 -9 r 3 -14 r 3 -6 r 3 -2 r 5 -3 r
s n 334 1254 m 6 3 r 2 2 r 3 6 r 3 14 r 0 9 r -3 14 r -3 5 r -2 3 r -6 3 r s gr
